Trade Co-occurrence, Trade Flow Decomposition, and Conditional Order Imbalance in Equity Markets

The time proximity of high-frequency trades can contain a salient signal. In this paper, we propose a method to classify every trade, based on its proximity with other trades in the market within a short period of time, into five types. By means of a suitably defined normalized order imbalance associated to each type of trade, which we denote as conditional order imbalance (COI), we investigate the price impact of the decomposed trade flows. Our empirical findings indicate strong positive correlations between contemporaneous returns and COIs. In terms of predictability, we document that associations with future returns are positive for COIs of trades which are isolated from trades of stocks other than themselves, and negative otherwise. Furthermore, trading strategies which we develop using COIs achieve conspicuous returns and Sharpe ratios, in an extensive experimental setup on a universe of 457 stocks using daily data for a period of four years.

==> tables/coi_summary_stats.tex <==

    \begin{tabularx}{\textwidth}{l * 7 {Y}}
        \toprule
        \multicolumn{7}{l}{\textbf{Panel A: Average daily order imbalances}} \\
        \midrule
                     & \multicolumn{3}{c}{Count}          &  \multicolumn{3}{c}{Volume}  \\ 
                       \cmidrule(lr){2-4}                    \cmidrule(lr){5-7} 
                     & Mean      & Median     & Std. dev.  & Mean      & Median    & Std. dev. \\
         \midrule
         all         &  0.0024   &  0.0026    &  0.1163    & 0.0078    &  0.0080   &  0.1358  \\
         iso         &  0.0108   &  0.0105    &  0.1493    & 0.0191    &  0.0196   &  0.1690  \\
         nis         &  -0.0037  &  -0.0028   &  0.1256    &  -0.0004  &  0.0006   &  0.1458  \\
         nis-s       &  0.0090   &  0.0087    &  0.1471    &  0.0118   &  0.0120   &  0.1738  \\
         nis-c       &  -0.0265  &  -0.0225   &  0.1847    & -0.0191   &  -0.0151  &  0.2002  \\
         nis-b       &  -0.0163  &  0.0128    &  0.1985    &  -0.0165  &  -0.0137  &  0.2207  \\
        \\
    \end{tabularx}

    \begin{tabularx}{\textwidth}{l * 7 {Y}}
        \toprule
        \multicolumn{7}{l}{\textbf{Panel B: Average partial autocorrelation of order imbalances}} \\
        \midrule
                     &  \multicolumn{3}{c}{Count}  &  \multicolumn{3}{c}{Volume}  \\ 
                        \cmidrule(lr){2-4}            \cmidrule(lr){5-7}
         lag         &  1      &  2       &  3     &  1      &  2       &  3      \\
         \midrule
         all         &  0.270  &  0.089  &  0.040  &  0.293  &  0.094  &  0.045    \\
         iso         &  0.259  &  0.094  &  0.045  &  0.293  &  0.100  &  0.051    \\
         nis         &  0.261  &  0.092  &  0.044  &  0.255  &  0.092  &  0.047    \\
         nis-s       &  0.213  &  0.084  &  0.045  &  0.204  &  0.083  &  0.045    \\
         nis-c       &  0.316  &  0.124  &  0.068  &  0.273  &  0.109  &  0.067    \\
         nis-b       &  0.243  &  0.096  &  0.059  &  0.216  &  0.089  &  0.056    \\
        \bottomrule
    \end{tabularx}

==> tables/coi_summary_stats_cnt.tex <==

    \begin{tabularx}{\textwidth}{l * 4 {Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel A: Statistics of daily order imbalances}} \\
        \midrule
                     & Mean      & Median     & Std. dev.   \\
         \midrule
         all         &  0.0024   &  0.0026    &  0.1163     \\
         iso         &  0.0108   &  0.0105    &  0.1493     \\
         nis         &  -0.0037  &  -0.0028   &  0.1256     \\
         nis-s       &  0.0090   &  0.0087    &  0.1471     \\
         nis-c       &  -0.0265  &  -0.0225   &  0.1847     \\
         nis-b       &  -0.0163  &  0.0128    &  0.1985     \\
    \end{tabularx}

    \begin{tabularx}{\textwidth}{l * 4 {Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel B: Average partial autocorrelation of order imbalances}} \\
        \midrule

         lag         &  1      &  2       &  3     \\
         \midrule
         all         &  0.270  &  0.089  &  0.040   \\
         iso         &  0.259  &  0.094  &  0.045   \\
         nis         &  0.261  &  0.092  &  0.044   \\
         nis-s       &  0.213  &  0.084  &  0.045   \\
         nis-c       &  0.316  &  0.124  &  0.068   \\
         nis-b       &  0.243  &  0.096  &  0.059   \\
        \bottomrule
    \end{tabularx}

==> tables/coi_summary_stats_cnt_0.001_updated.tex <==

    \begin{tabularx}{\textwidth}{l * 4 {Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel A: Statistics of daily order imbalances}} \\
        \midrule
                     & Mean      & Median     & Std. dev.   \\
         \midrule
        all    & -0.0012 & -0.0014 & 0.1144 \\
        iso    & -0.0095 & -0.0091 & 0.1561 \\
        nis    & 0.0030  & 0.0022  & 0.1196 \\
        nis-s  & -0.0058 & -0.0054 & 0.1445 \\
        nis-c  & 0.0161  & 0.0130  & 0.1622 \\
        nis-b  & 0.0119  & 0.0091  & 0.1724 \\

    \end{tabularx}

    \begin{tabularx}{\textwidth}{l * 4 {Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel B: Average partial autocorrelation of order imbalances}} \\
        \midrule

         lag         &  1      &  2       &  3     \\
         \midrule
        all         & 0.274 & 0.093 & 0.043 \\
        iso         & 0.243 & 0.097 & 0.048 \\
        nis         & 0.273 & 0.095 & 0.045 \\
        nis-s       & 0.226 & 0.092 & 0.049 \\
        nis-c       & 0.297 & 0.116 & 0.062 \\
        nis-b       & 0.254 & 0.099 & 0.056 \\
        \bottomrule
    \end{tabularx}

==> tables/contemp_coeff_dist_cnt_0.001.tex <==
    \begin{tabularx}{\textwidth}{l * 7 {Y}}
        \toprule

                     &  Average $\beta_{\rho}$ & Standard deviation of $\beta_{\rho}$ & Percentage positive  &  Percentage significant  &  Percentage positive and significant & Average adj.$R^{2} (\%)$ \\ 
         \midrule
        all   & 2.16 & 1.20 & 98.69 & 90.81 & 90.59 & 16.36 \\
        iso   & 1.72 & 0.97 & 98.91 & 94.09 & 94.09 & 16.72 \\
        nis   & 1.56 & 1.09 & 95.62 & 81.84 & 81.18 & 15.15 \\
        nis-s & 0.95 & 1.05 & 86.21 & 63.46 & 61.71 & 14.33 \\
        nis-c & 0.93 & 0.62 & 95.62 & 76.81 & 76.59 & 14.25 \\
        nis-b & 0.77 & 0.59 & 91.90 & 71.12 & 70.46 & 14.03 \\
        \bottomrule
    \end{tabularx}

==> tables/contemporaneous_multiple_regression_params_cnt_0.001_control_updated.tex <==
\begin{tabularx}{1.3\textwidth}{l*{8}{X}}
\toprule
                            & iso     & nis-c   & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 1.42*** &          &          &          & 0.75*** &         & 6.19            \\
                                        & (28.35) &          &          &          & (10.79) &         &                 \\
iso + nis-c                             & 1.51*** & 0.50***  &          &          &         &         & 6.17            \\
                                        & (31.33) & (10.76)  &          &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.51*** & 0.30***  & 0.35***  &          &         &         & 6.29            \\
                                        & (31.19) & (6.35)   & (8.85)   &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.66*** & 0.21***  & 0.46***  & -0.29*** &         &         & 6.33            \\
                                        & (32.06) & (5.09)   & (12.75)  & (-5.61)  &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.67*** & -0.45*** & -0.38*** & -1.51*** & 2.74*** &         & 6.58            \\
                                        & (32.39) & (-7.47)  & (-6.32)  & (-14.24) & (13.35) &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.88*** & -0.21*** & -0.08    & -1.06*** &         & 2.54*** & 6.51            \\
                                        & (8.82)  & (-3.93)  & (-1.43)  & (-11.10) &         & (9.70)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 1.76*** & -0.45*** & -0.38*** & -1.53*** & 2.95*** & -0.27   & 6.59            \\
                                        & (10.97) & (-7.53)  & (-6.55)  & (-14.69) & (8.51)  & (-0.61) &       \\         
\iffalse
\toprule
2017                                        & iso     & nis-c    & nis-b   & nis-s  & nis      & all     & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 1.68*** &          &          &          & 0.72*** &         & 9.70            \\
                                        & (28.47) &          &          &          & (11.71) &         &                 \\
iso + nis-c                             & 1.83*** & 0.39***  &          &          &         &         & 9.51            \\
                                        & (32.12) & (8.67)   &          &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.83*** & 0.18***  & 0.33***  &          &         &         & 9.78            \\
                                        & (32.17) & (4.77)   & (10.17)  &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.88*** & 0.16***  & 0.35***  & -0.09**  &         &         & 9.79            \\
                                        & (29.54) & (4.51)   & (9.96)   & (-2.03)  &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.89*** & -0.35*** & -0.23*** & -1.19*** & 2.18*** &         & 10.21           \\
                                        & (29.84) & (-6.10)  & (-4.34)  & (-10.53) & (10.76) &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 1.04*** & -0.19*** & -0.04    & -0.82*** &         & 2.32*** & 10.09           \\
                                        & (9.39)  & (-3.59)  & (-0.91)  & (-8.04)  &         & (8.56)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 2.04*** & -0.35*** & -0.23*** & -1.20*** & 2.46*** & -0.40   & 10.21           \\
                                        & (11.86) & (-6.33)  & (-4.58)  & (-11.18) & (7.85)  & (-0.90) &                \\


\toprule
2018                                & iso     & nis-c   & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 1.24*** &          &          &          & 1.22*** &         & 6.69            \\
                                        & (18.85) &          &          &          & (16.00) &         &                 \\
iso + nis-c                             & 1.41*** & 0.96***  &          &          &         &         & 6.79            \\
                                        & (22.41) & (13.16)  &          &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.37*** & 0.63***  & 0.52***  &          &         &         & 7.11            \\
                                        & (21.35) & (9.16)   & (11.83)  &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.63*** & 0.50***  & 0.70***  & -0.48*** &         &         & 7.29            \\
                                        & (24.84) & (7.85)   & (13.34)  & (-7.16)  &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.63*** & -0.45*** & -0.41*** & -1.87*** & 3.54*** &         & 7.86            \\
                                        & (25.22) & (-4.64)  & (-4.02)  & (-12.86) & (11.40) &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.53*** & -0.14    & -0.04    & -1.38*** &         & 3.43*** & 7.7             \\
                                        & (3.80)  & (-1.55)  & (-0.49)  & (-10.28) &         & (8.77)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 1.69*** & -0.45*** & -0.42*** & -1.88*** & 3.67*** & -0.17   & 7.86            \\
                                        & (8.10)  & (-4.81)  & (-4.16)  & (-13.53) & (7.85)  & (-0.28) &             \\   

\toprule
2019                                 & iso     & nis-c    & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%)
\\
\midrule
iso + nis                               & 1.37*** &          &          &          & 1.09*** &         & 7.73            \\
                                        & (21.22) &          &          &          & (13.93) &         &                 \\
iso + nis-c                             & 1.63*** & 0.33***  &          &          &         &         & 7.05            \\
                                        & (23.65) & (5.69)   &          &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.61*** & 0.02     & 0.63***  &          &         &         & 7.57            \\
                                        & (23.62) & (0.37)   & (12.23)  &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.53*** & 0.07     & 0.56***  & 0.17**   &         &         & 7.59            \\
                                        & (21.81) & (1.28)   & (10.32)  & (2.49)   &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.54*** & -0.61*** & -0.44*** & -1.13*** & 3.01*** &         & 7.97            \\
                                        & (21.38) & (-4.87)  & (-3.41)  & (-5.4)   & (6.91)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.74*** & -0.38*** & -0.11    & -0.68*** &         & 2.78*** & 7.87            \\
                                        & (5.90)  & (-3.84)  & (-1.08)  & (-4.10)   &         & (6.01)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 1.52*** & -0.61*** & -0.44*** & -1.13*** & 2.93*** & 0.09    & 7.97            \\
                                        & (8.96)  & (-4.81)  & (-3.36)  & (-5.37)  & (4.96)  & (0.18)  &                \\


\toprule
2020                                    & iso    & nis-c   & nis-b   & nis-s   & nis     & all    & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 1.36*** &         &         &          & 0.05    &         & 5.76            \\
                                        & (11.75) &         &         &          & (0.25)  &         &                 \\
iso + nis-c                             & 1.09*** & 0.59*** &         &          &         &         & 5.90            \\
                                        & (9.51)  & (4.42)  &         &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.09*** & 0.62*** & -0.06   &          &         &         & 5.90            \\
                                        & (9.51)  & (4.33)  & (-0.41) &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.55*** & 0.33*** & 0.43*** & -1.04*** &         &         & 6.10            \\
                                        & (13.18) & (2.69)  & (3.75)  & (-6.16)  &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.57*** & 0.01    & -0.03   & -1.60*** & 1.34*   &         & 6.12            \\
                                        & (13.50) & (0.06)  & (-0.11) & (-4.46)  & (1.73)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 1.44*** & 0.26    & 0.32    & -1.17*** &         & 0.44    & 6.10            \\
                                        & (5.23)  & (1.58)  & (1.57)  & (-3.85)  &         & (0.53)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 2.30*** & -0.04   & -0.10   & -1.71*** & 3.54*** & -2.68*  & 6.14            \\
                                        & (5.47)  & (-0.21) & (-0.42) & (-4.85)  & (2.74)  & (-1.95) &      \\          
\fi

\bottomrule
\end{tabularx}


==> tables/contemporaneous_multiple_regression_yearly_params_cnt_0.001_control_updated.tex <==
\begin{tabularx}{1.3\textwidth}{l*{8}{X}}
 
\toprule
2017                                        & iso     & nis-c    & nis-b   & nis-s  & nis      & all     & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 1.68*** &          &          &          & 0.72*** &         & 9.70            \\
                                        & (28.47) &          &          &          & (11.71) &         &                 \\
iso + nis-c                             & 1.83*** & 0.39***  &          &          &         &         & 9.51            \\
                                        & (32.12) & (8.67)   &          &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.83*** & 0.18***  & 0.33***  &          &         &         & 9.78            \\
                                        & (32.17) & (4.77)   & (10.17)  &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.88*** & 0.16***  & 0.35***  & -0.09**  &         &         & 9.79            \\
                                        & (29.54) & (4.51)   & (9.96)   & (-2.03)  &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.89*** & -0.35*** & -0.23*** & -1.19*** & 2.18*** &         & 10.21           \\
                                        & (29.84) & (-6.10)  & (-4.34)  & (-10.53) & (10.76) &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 1.04*** & -0.19*** & -0.04    & -0.82*** &         & 2.32*** & 10.09           \\
                                        & (9.39)  & (-3.59)  & (-0.91)  & (-8.04)  &         & (8.56)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 2.04*** & -0.35*** & -0.23*** & -1.20*** & 2.46*** & -0.40   & 10.21           \\
                                        & (11.86) & (-6.33)  & (-4.58)  & (-11.18) & (7.85)  & (-0.90) &                \\


\toprule
2018                                & iso     & nis-c   & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 1.24*** &          &          &          & 1.22*** &         & 6.69            \\
                                        & (18.85) &          &          &          & (16.00) &         &                 \\
iso + nis-c                             & 1.41*** & 0.96***  &          &          &         &         & 6.79            \\
                                        & (22.41) & (13.16)  &          &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.37*** & 0.63***  & 0.52***  &          &         &         & 7.11            \\
                                        & (21.35) & (9.16)   & (11.83)  &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.63*** & 0.50***  & 0.70***  & -0.48*** &         &         & 7.29            \\
                                        & (24.84) & (7.85)   & (13.34)  & (-7.16)  &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.63*** & -0.45*** & -0.41*** & -1.87*** & 3.54*** &         & 7.86            \\
                                        & (25.22) & (-4.64)  & (-4.02)  & (-12.86) & (11.40) &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.53*** & -0.14    & -0.04    & -1.38*** &         & 3.43*** & 7.70            \\
                                        & (3.80)  & (-1.55)  & (-0.49)  & (-10.28) &         & (8.77)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 1.69*** & -0.45*** & -0.42*** & -1.88*** & 3.67*** & -0.17   & 7.86            \\
                                        & (8.10)  & (-4.81)  & (-4.16)  & (-13.53) & (7.85)  & (-0.28) &             \\   

\toprule
2019                                 & iso     & nis-c    & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%)
\\
\midrule
iso + nis                               & 1.37*** &          &          &          & 1.09*** &         & 7.73            \\
                                        & (21.22) &          &          &          & (13.93) &         &                 \\
iso + nis-c                             & 1.63*** & 0.33***  &          &          &         &         & 7.05            \\
                                        & (23.65) & (5.69)   &          &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.61*** & 0.02     & 0.63***  &          &         &         & 7.57            \\
                                        & (23.62) & (0.37)   & (12.23)  &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.53*** & 0.07     & 0.56***  & 0.17**   &         &         & 7.59            \\
                                        & (21.81) & (1.28)   & (10.32)  & (2.49)   &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.54*** & -0.61*** & -0.44*** & -1.13*** & 3.01*** &         & 7.97            \\
                                        & (21.38) & (-4.87)  & (-3.41)  & (-5.40)  & (6.91)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.74*** & -0.38*** & -0.11    & -0.68*** &         & 2.78*** & 7.87            \\
                                        & (5.90)  & (-3.84)  & (-1.08)  & (-4.10)  &         & (6.01)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 1.52*** & -0.61*** & -0.44*** & -1.13*** & 2.93*** & 0.09    & 7.97            \\
                                        & (8.96)  & (-4.81)  & (-3.36)  & (-5.37)  & (4.96)  & (0.18)  &                \\


\toprule
2020                                    & iso    & nis-c   & nis-b   & nis-s   & nis     & all    & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 1.36*** &         &         &          & 0.05    &         & 5.76            \\
                                        & (11.75) &         &         &          & (0.25)  &         &                 \\
iso + nis-c                             & 1.09*** & 0.59*** &         &          &         &         & 5.90            \\
                                        & (9.51)  & (4.42)  &         &          &         &         &                 \\
iso + nis-c + nis-b                     & 1.09*** & 0.62*** & -0.06   &          &         &         & 5.90            \\
                                        & (9.51)  & (4.33)  & (-0.41) &          &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 1.55*** & 0.33*** & 0.43*** & -1.04*** &         &         & 6.10            \\
                                        & (13.18) & (2.69)  & (3.75)  & (-6.16)  &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 1.57*** & 0.01    & -0.03   & -1.60*** & 1.34*   &         & 6.12            \\
                                        & (13.50) & (0.06)  & (-0.11) & (-4.46)  & (1.73)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 1.44*** & 0.26    & 0.32    & -1.17*** &         & 0.44    & 6.10            \\
                                        & (5.23)  & (1.58)  & (1.57)  & (-3.85)  &         & (0.53)  &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 2.30*** & -0.04   & -0.10   & -1.71*** & 3.54*** & -2.68*  & 6.14            \\
                                        & (5.47)  & (-0.21) & (-0.42) & (-4.85)  & (2.74)  & (-1.95) &      \\          


\bottomrule
\end{tabularx}

==> tables/contemporaneous_regression_params.tex <==
    \begin{tabularx}{\textwidth}{l * 6 {Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Count imbalance}} \\
        \midrule
                     &  Average coefficient   &  Percentage positive  &  Percentage positive and significant  &  Percentage negative and significant & Average $R^{2} (\%)$ \\ 
         \midrule
         all         &  2.56  &  100.00  &  97.16  &  0.00   &  7.03 \\
         iso         &  1.99  &  99.34   &  96.06  &  0.00   &  7.02 \\
         nis         &  1.80  &  97.81   &  91.03  &  0.22   &  4.42 \\
         nis-s       &  1.11  &  88.62   &  69.80  &  2.64   &  2.69 \\
         nis-c       &  0.82  &  93.87   &  76.37  &  0.87   &  2.35 \\
         nis-b       &  0.84  &  95.62   &  81.62  &  0.66   &  2.47 \\
        \bottomrule
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l * 5 {Y}}
        \multicolumn{6}{l}{\textbf{Panel B: Volume imbalance}} \\
        \midrule
                     &  Average coefficient   &  Percentage positive  &  Percentage positive and significant  &  Percentage negative and significant & Average $R^{2} (\%)$ \\ 
         \midrule
         all         &  2.14  &  100.00  &  97.59  &  0.00   &  6.27  \\
         iso         &  1.71  &  100.00  &  97.37  &  0.00   &  6.16  \\
         nis         &  1.52  &  98.25   &  91.68  &  0.00   &  3.97  \\
         nis-s       &  1.07  &  92.78   &  77.24  &  0.66   &  3.03  \\
         nis-c       &  0.58  &  93.43   &  65.65  &  0.66   &  1.22  \\
         nis-b       &  0.72  &  97.16   &  81.18  &  0.66   &  2.09  \\
        \bottomrule
    \end{tabularx}    

==> tables/contemporaneous_regression_params_cnt.tex <==
    \begin{tabularx}{\textwidth}{l * 6 {Y}}
        \toprule

                     &  Average coefficient   &  Percentage positive  &  Percentage positive and significant  &  Percentage negative and significant & Average $R^{2} (\%)$ \\ 
         \midrule
         all         &  2.56  &  100.00  &  97.16  &  0.00   &  7.16 \\
         iso         &  2.00  &  99.34   &  96.06  &  0.00   &  7.15 \\
         nis         &  1.80  &  97.81   &  91.03  &  0.22   &  4.55 \\
         nis-s       &  1.11  &  88.62   &  69.80  &  2.64   &  2.83 \\
         nis-c       &  0.82  &  93.87   &  76.37  &  0.87   &  2.48 \\
         nis-b       &  0.84  &  95.62   &  81.62  &  0.66   &  2.61 \\
        \bottomrule
    \end{tabularx}

==> tables/contemporaneous_regression_params_cnt_0.001_control_updated.tex <==
\begin{tabularx}{\textwidth}{l*{4}{Y}}
\toprule

                      &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)   \\ 
\midrule  

all   & 2.22*** & 34.22 & 5.66 \\
iso   & 1.70*** & 37.39 & 5.91 \\
nis   & 1.68*** & 24.78 & 4.48 \\
nis-s & 0.92*** & 16.62 & 3.44 \\
nis-c & 1.04*** & 22.76 & 3.94 \\
nis-b & 0.80*** & 18.41 & 3.50 \\

 & & & \\
control variables & & & 2.63\\

\bottomrule
\end{tabularx}

==> tables/contemporaneous_regression_params_yearly_cnt_0.001_control_updated.tex <==
\begin{tabularx}{\textwidth}{l*{4}{Y}}
\toprule
2017          & $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)  \\ 
\midrule
all           & 2.43***     & 32.94   & 8.39            \\
%              & (0.07)      &         &                 \\
iso           & 1.96***     & 33.48   & 9.12           \\
%              & (0.06)      &         &                   \\
nis           & 1.72***     & 26.32   & 4.94           \\
%              & (0.07)      &         &                \\
nis-s         & 1.10***     & 22.55   & 3.12             \\
%              & (0.05)      &         &                  \\
nis-c         & 0.89***     & 17.87   & 2.79            \\
%              & (0.05)      &         &                   \\
nis-b         & 0.66***     & 16.02   & 2.08             \\
%              & (0.04)      &         &                  \\   
control variables & & & 0.52 \\
      
\toprule      
2018          &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)  \\ 
\midrule      
all               & 2.49***     & 33.07   & 6.44            \\
%           & (0.08)      &         &                 \\
iso               & 1.73***     & 27.69   & 5.68            \\
%           & (0.06)      &         &                 \\
nis               & 2.06***     & 27.75   & 4.95           \\
%           & (0.07)      &         &                  \\
nis-s             & 0.91***     & 15.34   & 2.24               \\
%           & (0.06)      &         &                  \\
nis-c             & 1.48***     & 18.47   & 4.07              \\
%           & (0.08)      &         &                    \\
nis-b             & 1.17***     & 20.58   & 3.50             \\
%           & (0.06)      &         &                   \\        
control variables & & & 1.03 \\
      
      
\toprule      
2019          &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)  \\ 
\midrule      
all                   & 2.53***     & 28.20   & 7.03        \\
%                        & (0.09)      &         &              \\
iso              & 1.76***     & 26.60   & 6.88          \\
%            & (0.07)      &         &                  \\
nis              & 2.05***     & 23.02   & 5.04              \\
%            & (0.09)      &         &                    \\
nis-s            & 1.38***     & 18.74   & 3.64               \\
%             & (0.07)      &         &                   \\
nis-c            & 0.98***     & 16.64   & 2.78            \\
%              & (0.06)      &         &                 \\
nis-b             & 1.02***     & 15.98   & 2.86            \\
%             & (0.06)      &         &                \\         
control variables & & & 0.97 \\

      
\toprule      
2020          &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)  \\ 
\midrule      
all           & 1.47***     & 25.91   & 5.35       \\
%              & (0.07)      &         &             \\
iso           & 1.38***     & 35.86   & 5.76        \\
%              & (0.06)      &         &             \\
nis           & 0.97***     & 17.11   & 5.05       \\
%              & (0.07)      &         &            \\
nis-s         & 0.21***     & 4.15   & 4.82       \\
%              & (0.05)      &         &           \\
nis-c         & 1.11***     & 30.41   & 5.43       \\
%              & (0.05)      &         &           \\
nis-b         & 0.54***     & 13.06   & 4.94      \\
%              & (0.04)      &         &           \\              
control variables & & & 4.80 \\

      
\bottomrule

\end{tabularx}

==> tables/contemporaneous_regression_r2.tex <==
    \begin{tabularx}{\textwidth}{l * 5 {Y}}
        \toprule
                                                & $R^{2}$ & adj. $R^{2}$ & $\Delta$ adj. $R^{2}$   & $t$ value \\
         \midrule
         all                                    &  7.15   &  7.03    &  $-$           &  $-$   \\
         iso + nis                              &  8.20   &  7.95    &  $0.92^{***}$  &  19.45 \\
         iso + nis-s + nis-c + nis-b            &  9.50   &  9.00    &  $1.05^{***}$  &  19.02 \\
        \bottomrule
    \end{tabularx}

==> tables/cooc_probs.tex <==
    \begin{tabularx}{\textwidth}{l * 3 {Y}}
        \toprule
                 &   Null     &  Empirical       \\
        \midrule
        iso      &   92.67    &  38.29           \\
        nis      &   7.33     &  61.71           \\
        nis-s    &   0.02     &  29.83           \\
        nis-c    &   7.31     &  15.58           \\
        nis-b    &   0.00     &  16.30           \\ 
        \bottomrule
    \end{tabularx}

==> tables/cooc_probs_updated.tex <==
    \begin{tabularx}{\textwidth}{l * 3 {Y}}
        \toprule
                 &   Null (\%)    &  Empirical (\%) \\
        \midrule
        iso      &   81.35        &  28.55          \\
        nis      &   18.65        &  71.45          \\
        nis-s    &   0.09         &  29.75          \\
        nis-c    &   18.53        &  17.27          \\
        nis-b    &   0.03         &  24.43          \\ 
        \bottomrule
    \end{tabularx}

==> tables/double_sort_cnt.tex <==
    \begin{tabularx}{\textwidth}{l*{13}{Y}}
        \toprule
                 & &  Low     &    2     &     3   &    4   &   High  &  &  Low  &  2  &  3  &  4   &  High  \\ 
        \midrule
                 & &  \multicolumn{5}{c}{nis}   & &  \multicolumn{5}{c}{nis-s}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 

         Low     & \multirow{5}{*}{iso}    &  -0.99 & -3.96 & -7.91 & -10.97 & -14.53 & \multirow{5}{*}{iso} &  -4.04 & -3.37 & -3.54 & -11.71 & -4.70 \\
         2       &                         &  -1.85 & -6.37 & -1.72 & -4.35  & -9.36  &                      &  -8.91 & -4.41 & -3.37 & 0.18   & 0.84 \\
         3       &                         &  1.53  & 1.40  & -0.36 & -3.42  & -9.84  &                      &  -2.00 & -2.34 & -1.10 & -4.17  & 1.85 \\
         4       &                         &  6.67  & -1.32 & -0.78 & -4.34  & -2.51  &                      &  5.85  & -1.85 & -2.93 & -4.71  & 2.26 \\
         High    &                         &  11.37 & 5.12  & 2.63  & -0.14  & 2.13   &                      &  -9.24 & 3.73  & 3.19  & 1.83   & 2.54 \\
         
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}  
                 &  \multicolumn{5}{c}{nis-c}  & &  \multicolumn{5}{c}{nis-b}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}   
        
         Low      & \multirow{5}{*}{iso}   &  0.26  & -3.51 & -7.36 & -6.75 & -11.63  & \multirow{5}{*}{iso} &  0.58  & -4.41 & -6.89 & -8.08  & -9.22 \\
         2        &                        &  7.20  & -1.49 & -7.10 & -8.76 & -9.40   &                      &  1.06  & -3.93 & -3.07 & -9.25  & -6.86 \\
         3        &                        &  5.94  & -0.05 & -1.30 & -5.75 & -6.93   &                      &  5.64  & -1.27 & 0.59  & -7.17  & -6.85 \\
         4        &                        &  3.54  & 0.82  & 3.63  & -7.87 & -4.87   &                      &  6.90  & 1.07  & -0.69 & -5.00  & -5.66 \\
         High     &                        &  17.65 & 8.04  & -0.13 & 3.56  & -1.16   &                      &  9.39  & 2.96  & 0.78  & 5.28   & 0.27  \\        
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}  
                  &  \multicolumn{5}{c}{nis-s}  & &  \multicolumn{5}{c}{nis-c}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}          
         Low      & \multirow{5}{*}{nis}     &  -1.50 & 2.03  & 9.51   & 3.92  & 12.41 & \multirow{5}{*}{nis} & 3.90 & -1.35 & -4.49 & -4.44 & -8.27 \\
         2        &                          &  -8.91 & -1.40 & -0.68  & 5.32  & 10.06 &                      & 2.94 & -2.89 & 0.09  & -7.59 & -0.93 \\
         3        &                          &  -6.94 & -5.46 & -2.40  & 0.48  & 9.35  &                      & 7.58 & 3.77  & -8.48 & -4.87 & -7.06 \\
         4        &                          &  0.15  & -9.50 & -5.94  & -3.67 & 3.16  &                      & 3.42 & -4.54 & -0.17 & -7.20 & -5.95 \\
         High     &                          &  -19.3 & 1.73  & -11.61 & -9.62 & 0.44  &                      & 5.49 & -3.71 & 3.11  & -2.51 & -4.50 \\       
        
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                 &  \multicolumn{5}{c}{nis-b}   & &  \multicolumn{5}{c}{nis-c}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
        
         Low       &  \multirow{5}{*}{nis} & 2.88  & -4.62 & -6.16 & 0.16   & 0.95  & \multirow{5}{*}{nis-s} & 2.49 & -4.20 & -6.03 & -8.86 & -8.27 \\
         2         &                       & 5.12  & -3.16 & -1.69 & -12.87 & -1.21 &                        & 1.15 & -1.41 & -1.86 & -6.83 & -3.61 \\
         3         &                       & 10.16 & -0.26 & -1.99 & -7.03  & 2.52  &                        & 6.24 & -2.66 & -4.14 & -4.35 & -6.79 \\
         4         &                       & 6.24  & 8.17  & -1.41 & -6.59  & -7.73 &                        & 4.95 & 0.67  & -5.2  & -5.53 & -6.93 \\
         High      &                       & -7.31 & 13.17 & -3.48 & 2.61   & -4.79 &                        & 8.40 & 5.82  & 6.08  & -1.66 & -2.84 \\

        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                 &  \multicolumn{5}{c}{nis-b}  & &  \multicolumn{5}{c}{nis-b}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}         
         
         Low        & \multirow{5}{*}{nis-s} & 1.21  & -10.21 & -8.62 & -9.36  & -4.83  & \multirow{5}{*}{nis-c} & 6.42  & 1.68  & 2.42  & 5.58  & 6.17  \\
         2          &                        & 1.10  & -0.92  & -1.23 & -12.11 & -3.38  &                        & 2.27  & -1.12 & 1.63  & -5.22 & -4.60 \\
         3          &                        & 7.68  & -4.22  & -0.69 & -5.57  & -11.59 &                        & 1.50  & -2.99 & -1.39 & -7.6  & -1.43 \\
         4          &                        & 5.73  & 2.84   & -2.01 & -2.46  & -10.15 &                        & 4.19  & -5.67 & -8.07 & -6.04 & -5.22 \\
         High       &                        & 6.14  & 11.71  & 1.79  & -0.02  & -0.16  &                        & -9.01 & -4.11 & -1.08 & -3.45 & -6.83 \\
         \bottomrule
    \end{tabularx}
    
    


==> tables/double_sort_cnt_0.001_updated.tex <==
    \begin{tabularx}{\textwidth}{l*{13}{Y}}
        \toprule
                 & &  Low     &    2     &     3   &    4   &   High  &  &  Low  &  2  &  3  &  4   &  High  \\ 
        \midrule
                 & &  \multicolumn{5}{c}{nis}   & &  \multicolumn{5}{c}{nis-s}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 

         Low     & \multirow{5}{*}{iso}    & 0.42   & -8.85 & -6.03  & -6.51  & -18.08 & \multirow{5}{*}{iso} & -3.68  & -7.31 & -0.52  & -7.20  & -5.02  \\
         2       &                         & -2.53  & -7.38 & -2.45  & -1.78  & -15.45 &                      & -7.26  & -6.62 & -2.38  & -1.49  & -5.17  \\
         3       &                         & -2.11  & -3.74 & -2.15  & -5.16  & -10.44  &                      & -6.36  & -4.11 & -4.76  & -5.08  & -1.13  \\
         4       &                         & 1.79   & -3.65 & -2.45  & -5.63  & -6.69  &                      &  2.15   & -1.67 & -5.28  & -10.61 & 1.07 \\
         High    &                         & 5.25   & 6.14  & 5.06   & -1.16  & 1.86   &                      &  -4.12  & 4.00  & 2.94   & 0.29   & 2.51  \\
         
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}  
                 &  \multicolumn{5}{c}{nis-c}  & &  \multicolumn{5}{c}{nis-b}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}   
        
         Low      & \multirow{5}{*}{iso}   & 0.31   & -1.93 & -8.67  & -10.36 & -16.62   & \multirow{5}{*}{iso} &  1.05   & -5.00 & -6.75  & -5.94  & -13.04 \\
         2        &                        & 4.73   & -7.65 & -5.02  & -11.26 & -10.33    &                      &  0.00   & -5.98 & -2.92  & -8.45  & -10.93 \\
         3        &                        & -1.07  & -5.19 & -3.11  & -6.27  & -4.44    &                      &  -0.77  & -2.29 & -5.66  & -5.38  & -8.37 \\
         4        &                        & 2.67   & -1.95 & -4.98  & -4.43  & -7.48    &                      &  -2.22  & 3.90  & -5.93  & -2.09  & -9.44 \\
         High     &                        & 18.20  & 3.22  & 1.95   & -0.91  & 2.22    &                      &  13.38  & 4.74  & -1.03  & 1.92   & 1.31  \\        
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}  
                  &  \multicolumn{5}{c}{nis-s}  & &  \multicolumn{5}{c}{nis-c}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}          
         Low      & \multirow{5}{*}{nis}     & -1.43  & 3.15  & -2.80  & 3.91   & 0.40   & \multirow{5}{*}{nis} & 2.55   & -3.81 & -3.46  & 6.11   & 3.79  \\
         2        &                          & -9.89  & -6.34 & -0.65  & -5.19  & 13.00  &                      & -2.86  & -5.19 & -3.33  & -5.28  & -2.36 \\
         3        &                          & -2.04  & -7.49 & -1.60  & -1.02  & 14.11  &                      & 11.26  & -2.75 & -4.86  & -5.74  & -4.83 \\
         4        &                          & -10.97 & -5.21 & -4.43  & -6.42  & 4.18   &                      & 3.35   & -4.77 & -5.38  & -6.71  & -2.59 \\
         High     &                          & -7.43  & 1.55  & -10.01 & -8.20  & -2.35  &                      & -14.04 & -1.26 & -4.37  & -6.13  & -4.25 \\       
        
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                 &  \multicolumn{5}{c}{nis-b}   & &  \multicolumn{5}{c}{nis-c}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
        
         Low       &  \multirow{5}{*}{nis} & 0.33   & 0.71  & -3.88  & 3.43   & 5.35  & \multirow{5}{*}{nis-s} & 1.77   & -7.17 & -7.23  & -5.56  & -6.73 \\
         2         &                       & 3.07   & -7.56 & -7.29  & -9.52  & -7.42 &                        & -0.29  & -3.96 & -4.18  & -12.56 & -0.36 \\
         3         &                       & 1.93   & 4.12  & -5.88  & -2.19  & -7.66 &                        & 3.61   & -2.44 & -4.17  & -3.78  & -5.28 \\
         4         &                       & -1.78  & 7.22  & -1.70  & -6.60  & -7.75 &                        & 1.44   & -7.25 & -9.03  & -6.97  & -4.38 \\
         High      &                       & 1.10   & -1.40 & -8.36  & 1.96   & -5.63 &                        & 4.67   & 3.7   & 3.44   & -2.74  & -2.76 \\

        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                 &  \multicolumn{5}{c}{nis-b}  & &  \multicolumn{5}{c}{nis-b}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13}         
         
         Low        & \multirow{5}{*}{nis-s} & -1.30  & -6.55 & -8.65  & -6.51  & -1.94  & \multirow{5}{*}{nis-c} & 3.37   & -1.65 & 0.10   & 7.58   & -2.30  \\
         2          &                        & 2.83   & -4.92 & -7.07  & -5.63  & -9.77  &                        & -2.70  & -2.01 & -1.37  & -5.73  & -8.39  \\
         3          &                        & 2.07   & 0.47  & -2.67  & -5.66  & -8.74 &                         &  -0.92  & -0.96 & -8.62  & -3.71  & -7.54 \\
         4          &                        & 1.27   & -1.30 & -5.71  & -4.40  & -8.50 &                         &  3.75   & -0.49 & -7.94  & -7.82  & -7.70 \\
         High       &                        & 0.61   & 16.53 & -0.39  & 1.91   & -3.37  &                        & 6.87   & -8.56 & -3.42  & -2.60  & -5.45 \\
         \bottomrule
    \end{tabularx}
    

==> tables/double_sort_cnt_conditional.tex <==
    \begin{tabularx}{\textwidth}{l*{11}{Y}}
        \toprule
                 &  Low     &    2     &     3   &    4   &   High  &  Low  &  2  &  3  &  4   &  High  \\ 
        \midrule
                 &  \multicolumn{5}{c}{iso $-$ nis}   &  \multicolumn{5}{c}{iso $-$ nis-s}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 

         Low        & 1.2   & -2.88 & -3.72 & -5.54 & -10.14 & -2.55 & -6.93 & -2.88 & -3.29 & -5.48 \\
         2          & -2.58 & -4.11 & -5.93 & -0.96 & -7.28  & -7.69 & -8.05 & -4.09 & -3.18 & 2.48  \\
         3          & 3.43  & 0.25  & -1.54 & -6.59 & -6.5   & -1.68 & -4.77 & 0.2   & -2.82 & -1.56 \\
         4          & 3.71  & -1.55 & -2.29 & -2.74 & -3.11  & 1.43  & -4.23 & -3.85 & -0.2  & 0.99  \\
         High       & 6.19  & 1.59  & 0.28  & 3.41  & -0.54  & 0.53  & 2.3   & 1.54  & 1.72  & 4.85  \\
         
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                 &  \multicolumn{5}{c}{iso $-$ nis-c}   &  \multicolumn{5}{c}{iso $-$ nis-b}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
        
        Low         & 0.56  & 0.65  & -5.17 & -7.79  & -9.35 & 0.7  & -1.64 & -4.21 & -7.03 & -9.05 \\
        2           & 5.95  & -1.82 & -5.32 & -11.32 & -8.79 & 1.7  & -2.99 & -6.87 & -4.42 & -8.56 \\
        3           & 5.95  & -3.89 & 0.24  & -4.94  & -8.54 & 4.4  & -0.86 & -0.83 & -9.06 & -4.7  \\
        4           & 4.02  & 1.64  & 0.24  & -7.34  & -4.59 & 5.27 & 1.74  & -2.67 & -5.15 & -5.26 \\
        High        & 10.33 & 0.37  & 3.31  & -0.59  & -2.63 & 8.11 & -3.49 & 4.03  & 4.16  & -1.98 \\
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                 &  \multicolumn{5}{c}{nis $-$ nis-s}   &  \multicolumn{5}{c}{nis $-$ nis-c}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
        
        Low         & -1.69  & 2.24  & -3.88 & 0.72  & 4.91 & 4.6   & 6.82  & 0.08  & -2.46 & -6.5  \\
        2           & -9.42  & -2.25 & -2.61 & 0.79  & 5.15 & 2.11  & 0.4   & -2.31 & -1.43 & -7.75 \\
        3           & -5.9   & -6    & -2.91 & 0.84  & 5.73 & 5.77  & 3.08  & -6.52 & -5.17 & -6.07 \\
        4           & -8.56  & -5.9  & -2.59 & -5.53 & 3.8  & -0.56 & -1.43 & -4.81 & -7.71 & -4.84 \\
        High        & -10.57 & -5.1  & 1.61  & -3.03 & 3.84 & 2.8   & -1.89 & -4.25 & -2.69 & -7.44 \\
        
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                 &  \multicolumn{5}{c}{nis $-$ nis-b}   &  \multicolumn{5}{c}{nis-s $-$ nis-c}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
        
        Low         & 4.92 & -0.1  & 3.56  & -1.92 & -3.87 & 4.44  & -3.16 & -6.51 & -6.26 & -9.37 \\
        2           & 6.24 & 0.66  & -8.6  & 0.11  & -7.63 & 2.72  & -2.09 & -1.2  & -8.86 & -3.62 \\
        3           & 4.29 & 0.59  & -2.21 & -9.66 & -1.75 & 5.51  & -2.6  & -4.14 & -5.76 & -4.72 \\
        4           & 1.38 & -0.01 & -7.96 & -5.84 & -6.87 & 5.88  & -2.91 & -5.1  & -6.57 & -5.52 \\
        High        & 0.66 & 3.42  & -2.12 & -6.17 & -9.06 & 10.09 & 5.34  & 1.05  & -0.38 & -4.86 \\

        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                 &  \multicolumn{5}{c}{nis-s $-$ nis-b}   &  \multicolumn{5}{c}{nis-c $-$ nis-b}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11}          
         
        Low         & 1.62 & -0.27 & -7.89 & -6.95 & -7.19 & 7.77  & 3.36  & 8.29  & -3.1  & 6.32  \\
        2           & 2.8  & 0.38  & -2.9  & -7.35 & -5.98 & 2.3   & 1.39  & -1.25 & -2.13 & -3.06 \\
        3           & 7.82 & -4.25 & -0.63 & -7.75 & -7.01 & -1.85 & -0.29 & -2.15 & -8.32 & -1.3  \\
        4           & 3.89 & 0.55  & -5.13 & -3.51 & -9.92 & -1.91 & -7.18 & -6.97 & -6.34 & -5.59 \\
        High        & 8.08 & 1.35  & 3.29  & 1.96  & -3.47 & -4.67 & -4.06 & -0.81 & -6.87 & -9.36 \\
         \bottomrule
    \end{tabularx}
    

==> tables/double_sort_imba_portfolios.tex <==
    \begin{tabularx}{\textwidth}{l*{11}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel A: Double-sort (count imbalances iso $-$ nis) portfolios}}          \\
        \midrule
                 &  \multicolumn{5}{c}{Annualized returns $(\%)$}   &  \multicolumn{5}{c}{Annualized Sharpe ratios}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
         iso / nis   &  Low     &    2     &     3   &    4   &   High  &  Low  &  2  &  3  &  4   &  High      \\ 
         \midrule
         Low         &  -14.53  &  -10.97  &  -7.95  & -3.91  &  -1.00  &    &   &   &   &   \\
         2           &  -9.36   &  -4.33   &  -1.72  & -6.39  &  -1.84  &    &   &   &   &   \\
         3           &  -9.84   &  -3.42   &  -0.40  &  1.36  &  1.67   &    &   &   &   &   \\
         4           &  -2.51   &  -4.33   &  -0.78  & -1.31  &  6.64   &    &   &   &   &   \\
         High        &  2.13    &  -0.15   &  2.63   &  5.14  &  11.32  &    &   &   &   &   \\

    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{11}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel B: Annualized Sharpe ratio of long-short portfolios}}          \\
        \midrule
                 &  \multicolumn{5}{c}{Count}   &  \multicolumn{5}{c}{Volume}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                 &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b  &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b \\ 
         \midrule
        iso      & 1.29  &  1.67  &  0.99  &  2.38   &  1.77   &  2.11 &  1.83  &  2.35   &  2.17   &  1.96 \\
        nis      &       &  0.41  &  2.09  &  1.19   &  1.26   &       & -0.13  &  0.99   &  0.88   &  0.93 \\
        nis-s    &       &        &  1.36  &  1.65   &  0.72   &       &        &  1.39   &  1.79   &  1.22 \\
        nis-c    &       &        &        &  1.62   &  1.78   &       &        &         &  1.42   &  1.36 \\
        nis-b    &       &        &        &         &  1.57   &       &        &         &         &  1.18 \\
        \bottomrule
    \end{tabularx}
    


==> tables/imba_by_time_cnt.tex <==
    \begin{tabularx}{\textwidth}{l * 5 {Y}}

        \toprule
        \multicolumn{5}{l}{\textbf{Panel A: Contemporaneous regression $R^2 (\%)$ }}          \\
        \midrule
                     &  9:30 $-$ 10:00  &  10:00 $-$ 15:30  &  15:30 $-$ 16:00 &  9:00 $-$ 16:00 \\ 
                     \cmidrule(lr){2-5}  
         all         &  1.84           &  6.41             &  2.98          &  7.16   \\
         iso         &  3.23           &  6.21             &  2.06          &  7.15   \\
         nis         &  0.68           &  4.14             &  2.30          &  4.55   \\
         nis-s       &  0.61           &  2.48             &  1.15          &  2.83   \\
         nis-c       &  0.51           &  2.37             &  1.03          &  2.48   \\
         nis-b       &  0.21           &  2.38             &  1.39          &  2.61   \\
        \bottomrule
    \end{tabularx}

    \begin{tabularx}{\textwidth}{l * 5 {Y}}
        \multicolumn{5}{l}{\textbf{Panel B: Annualized Sharpe ratios}}          \\
        \midrule
                     &  9:30 $-$ 10:00  &  10:00 $-$ 15:30  &  15:30 $-$ 16:00 &  9:00 $-$ 16:00 \\ 
                     \cmidrule(lr){2-5}  
         all         &  -0.87           &  -0.65            &  0.79            &  -0.14  \\
         iso         &  -0.78           &  0.44             &  2.31            &  1.29   \\
         nis         &  0.73            &  0.67             &  -0.39           &  0.41   \\
         nis-s       &  -0.55           &  0.92             &  2.03            &  1.36   \\
         nis-c       &  1.21            &  1.39             &  0.29            &  1.62   \\
         nis-b       &  -0.18           &  1.57             &  0.33            &  1.57   \\
        \bottomrule
    \end{tabularx}

==> tables/imba_by_time_cnt_updated.tex <==
    \begin{tabularx}{\textwidth}{l * 5 {Y}}

        \toprule
        \multicolumn{5}{l}{\textbf{Panel A: Contemporaneous regression $R^2 (\%)$ }}          \\
        \midrule
                     &  9:30 $-$ 10:00  &  10:00 $-$ 15:30  &  15:30 $-$ 16:00 &  9:00 $-$ 16:00 \\ 
                     \cmidrule(lr){2-5}  
         all         &   3.64          &   5.16            &   3.75        &  5.66   \\
         iso         &   4.70          &   5.32            &   3.18        &  5.91   \\
         nis         &   2.93          &   4.17            &   3.56        &  4.48   \\
         nis-s       &   2.89          &   3.27            &   2.84        &  3.44  \\
         nis-c       &   3.04          &   3.69            &   3.00        &   3.94  \\
         nis-b       &   2.65          &   3.36            &   3.09        &   3.50  \\
        \bottomrule
    \end{tabularx}

    \begin{tabularx}{\textwidth}{l * 5 {Y}}
        \multicolumn{5}{l}{\textbf{Panel B: Annualized Sharpe ratios}}          \\
        \midrule
                     &  9:30 $-$ 10:00  &  10:00 $-$ 15:30  &  15:30 $-$ 16:00 &  9:00 $-$ 16:00 \\ 
                     \cmidrule(lr){2-5}  
         all         & -1.43            &  -0.67           &   0.43          &  -0.25  \\
         iso         &  -0.94           &  1.33            &   1.61          &  1.20   \\
         nis         &  0.82           &  0.40            &   -0.56         &   0.48  \\
         nis-s       &  -0.85           &  0.18            &   1.06          &  0.47   \\
         nis-c       &  1.03           &  0.64            &   -0.53         &   0.71  \\
         nis-b       &  0.74           &  0.83            &   0.20          &   0.97  \\
        \bottomrule
    \end{tabularx}

==> tables/imba_portfolio_sharpe.tex <==
    \begin{tabularx}{\textwidth}{l*{11}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel A: Annualized market excess returns $(\%)$}}          \\
        \midrule
                 &  \multicolumn{5}{c}{Count}   &  \multicolumn{5}{c}{Volume}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                     &  Q$-$100  &  Q$-$80   &  Q$-$60   &  Q$-$40   &  Q$-$20   &  Q$-$100  &  Q$-$80   &  Q$-$60   &  Q$-$40   &  Q$-$20     \\ 
         \midrule
         all         &  -0.25  &  -0.14  &  -0.42  &  -0.09  &  -1.19   &  0.72   &  0.71   &  1.02   &  1.47   &  1.67    \\
         iso         &   1.75  &  2.51   &  3.30   &  3.28   &  4.38    &  2.62   &  3.40   &  3.86   &  4.52   &  6.44    \\
         nis         &  -1.24  &  -1.70  &  -2.28  &  -2.67  &  -4.06   &  -0.38  &  -1.02  &  -0.97  &  -1.76  &  -2.31   \\
         nis-s       &   1.36  &  1.98   &  2.48   &  3.37   &  2.76    &  1.85   &  2.56   &  2.53   &  2.99   &  3.89    \\
         nis-c       &  -4.41  &  -4.89  &  -5.72  &  -6.75  &  -7.59   &  -3.09  &  -3.85  &  -5.09  &  -5.53  &  -6.23   \\
         nis-b       &  -2.47  &  -3.45  &  -4.56  &  -4.47  &  -7.17   &  -2.13  &  -2.53  &  -1.37  &  -3.69  &  -4.29   \\
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{11}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel B: Annualized information ratio}}          \\
        \midrule
                 &  \multicolumn{5}{c}{Count}   &  \multicolumn{5}{c}{Volume}  \\ 
        \cmidrule(lr){2-6} \cmidrule(lr){7-11} 
                     &  Q$-$100  &  Q$-$80   &  Q$-$60   &  Q$-$40   &  Q$-$20   &  Q$-$100  &  Q$-$80   &  Q$-$60   &  Q$-$40   &  Q$-$20     \\ 
         \midrule
         all         &  -0.22  &  -0.11  &  -0.26  &  -0.05  &  -0.49   &  0.63   &  0.56   &  0.69   &  0.80   &  0.70    \\
         iso         &   1.46  &  1.86   &  2.10   &  1.72   &  1.70    &  2.30   &  2.56   &  2.55   &  2.42   &  2.56    \\
         nis         &  -0.93  &  -1.11  &  -1.30  &  -1.32  &  -1.57   &  -0.32  &  -0.74  &  -0.60  &  -0.92  &  -0.95   \\
         nis-s       &   1.17  &  1.51   &  1.61   &  1.77   &  1.10    &  1.68   &  2.02   &  1.69   &  1.71   &  1.67    \\
         nis-c       &  -2.50  &  -2.42  &  -2.47  &  -2.57  &  -2.42   &  -2.01  &  -2.19  &  -2.58  &  -2.38  &  -2.11   \\
         nis-b       &  -1.73  &  -2.12  &  -2.43  &  -2.02  &  -2.56   &  -1.73  &  -1.77  &  -1.48  &  -1.84  &  -1.65   \\
        \bottomrule
    \end{tabularx}
    


==> tables/imba_volume.tex <==
    \begin{tabularx}{\textwidth}{l * 5 {Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Time series regression}} \\
        \midrule
                     &  Average coefficient   &  Percentage positive  &  Percentage positive and significant  &  Percentage negative and significant & Average $R^{2} (\%)$ \\ 
         \midrule
         all         &  2.14  &  100.00  &  97.59  &  0.00   &  6.27  \\
         iso         &  1.71  &  100.00  &  97.37  &  0.00   &  6.16  \\
         nis         &  1.52  &  98.25   &  91.68  &  0.00   &  3.97  \\
         nis-s       &  1.07  &  92.78   &  77.24  &  0.66   &  3.03  \\
         nis-c       &  0.58  &  93.43   &  65.65  &  0.66   &  1.22  \\
         nis-b       &  0.72  &  97.16   &  81.18  &  0.66   &  2.09  \\
    \end{tabularx}    
    
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel B: Annualized Sharpe ratios}}          \\
        \midrule
                 &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b \\ 
        \midrule
        iso      &  2.11 &  1.83  &  2.35   &  2.17   &  1.96 \\
        nis      &       & -0.13  &  0.99   &  0.88   &  0.93 \\
        nis-s    &       &        &  1.39   &  1.79   &  1.22 \\
        nis-c    &       &        &         &  1.42   &  1.36 \\
        nis-b    &       &        &         &         &  1.18 \\
        \bottomrule
    \end{tabularx}

==> tables/imba_volume_updated.tex <==
    \begin{tabularx}{\textwidth}{l * 4 {Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel A: Contemporaneous regression}}          \\
        \midrule
        
                              &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)   \\ 
        \midrule  
        
            all   & 1.58*** & 24.72 & 4.70 \\
            iso   & 1.30*** & 30.85 & 5.02 \\
            nis   & 1.19*** & 19.21 & 3.90 \\
            nis-s & 0.75*** & 15.52 & 3.37 \\
            nis-c & 0.58*** & 16.24 & 3.14 \\
            nis-b & 0.61*** & 16.46 & 3.27 \\
        
    \end{tabularx}    
    
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel B: Annualized Sharpe ratios}}          \\
        \midrule
                 &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b \\ 
        \midrule
        iso      & 0.88  &  1.23  &  0.15   &  1.49   &  0.93   \\
        nis      &       &  0.59  &  -0.29  &  0.76   &  0.72   \\
        nis-s    &       &        &  0.24   &  -0.30  &  -0.19  \\
        nis-c    &       &        &         &   0.91  &  0.86   \\
        nis-b    &       &        &         &         &  1.01       \\
        \bottomrule
    \end{tabularx}

==> tables/port_alpha_cnt.tex <==
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Annualized alpha}}          \\
        \midrule
                 &  iso         &  nis           &  nis-s          &  nis-c              &  nis-b           \\ 
         \midrule
        iso      &  $5.23^{**}$ &  $5.23^{***}$  &  $5.11^{*}$     &  $29.11^{***}$      &  $17.27^{***}$   \\
                 &  (2.46)      &  (2.79)        &  (1.70)         &  (4.21)             &  (3.06)          \\
        nis      &              &  $1.54$        &  $31.02^{***}$  &  $7.29^{**}$        &  $6.27^{**}$     \\
                 &              &  (0.68)        &  (3.63)         &  (2.14)             &  (2.19)          \\
        nis-s    &              &                &  $4.92^{**}$    &  $15.32^{***}$      &  9.72            \\
                 &              &                &  (2.38)         &  (2.82)             &  (1.25)          \\
        nis-c    &              &                &                 &  $7.78^{***}$       &  $12.05^{***}$   \\
                 &              &                &                 &  (2.65)             &  (3.10)          \\
        nis-b    &              &                &                 &                     &  $6.63^{***}$    \\
                 &              &                &                 &                     &  (2.65)          \\

        \bottomrule
    \end{tabularx}


==> tables/port_alpha_cnt_0.001.tex <==
    \begin{tabularx}{\textwidth}{l*{6}{X}}
        \toprule
        \multicolumn{6}{l}{\textbf{Annualized alpha}}          \\
        \midrule
                 &  iso         &  nis           &  nis-s       &  nis-c              &  nis-b           \\ 
         \midrule
        iso      &  6.49***     &  20.36**      &  1.42         &  29.72***     &  25.50***        \\
                 &  (3.12)      &  (1.96)       &  (0.15)       &  (3.25)       &  (3.86)          \\
        nis      &              &  2.83         &  -0.48        &   4.23        &  4.33            \\
                 &              &  (1.08)       &  (-0.17)      &  (1.17)       &  (1.41)          \\
        nis-s    &              &               &   2.53        &   1.51        &  0.79            \\
                 &              &               &  (1.05)       &  (0.40)       &  (0.25)          \\
        nis-c    &              &               &               &  2.35         &  6.46            \\
                 &              &               &               &  (0.77)       &  (1.56)          \\
        nis-b    &              &               &               &               &  5.98**          \\
                 &              &               &               &               &  (2.14)          \\

        \bottomrule
    \end{tabularx}

==> tables/port_alpha_cnt_0.001_benchmark_updated.tex <==
\begin{tabularx}{1.3\textwidth}{l*{10}{X}}
\toprule
                        & $\alpha$    & MKT   & SMB      & HML      & RMW      & CMA      & MOM      & UMD      & $R^2$ (\%) \\
\midrule
iso             & 0.03***  & -0.01    & 0.06**  & -0.01    & 0.03    & -0.02   & -0.02   & 0.11**  & 6.24       \\
                & (3.12)   & (-0.62)  & (2.20)  & (-0.35)  & (1.16)  & (-0.44) & (-0.83) & (2.15)  &            \\
iso/nis         & 0.08**   & 0.12**   & -0.11   & -0.25*   & 0.04    & 0.45**  & -0.14   & 0.12    & 3.16       \\
                & (1.96)   & (2.17)   & (-0.85) & (-1.7)   & (0.27)  & (2.35)  & (-0.94) & (0.56)  &            \\
iso/nis-c       & 0.12***  & 0.02     & 0.26**  & -0.09    & -0.03   & 0.15    & 0.04    & -0.35** & 4.62       \\
                & (3.25)   & (0.48)   & (2.19)  & (-0.73)  & (-0.2)  & (0.88)  & (0.39) & (-2.42) &            \\
all             & 0.00     & -0.04**  & 0.15*** & 0.04*    & 0.09*** & -0.11** & 0.01    & 0.00    & 13.35      \\
                & (-0.08)  & (-2.24)  & (3.17)  & (1.65)   & (3.16)  & (-2.07) & (0.41)  & (0.05)  &            \\
return momentum & -0.01    & -0.02*   & -0.03   & 0.00     & 0.00    & -0.03   & 0.01    & 1.71*** & 94.18      \\
                & (-0.96)  & (-1.93)  & (-1.57) & (-0.03)  & (0.01)  & (-1.25) & (0.40) & (68.38) &            \\
equal weight    & -0.04**  & 0.51***  & 0.14*** & -0.07    & -0.10   & 0.26*** & -0.09** & 0.02  & 56.68      \\
                & (-2.19)  & (11.21)  & (3.01)  & (-1.28)  & (-1.52) & (2.96)  & (-2.00) & (0.30)  &            \\
SPY ETF (open to close)        & -0.04**  & 0.52***  & -0.05   & -0.21*** & -0.13** & 0.21**  & -0.08   & 0.12    & 55.64      \\
 & (-2.04)  & (10.93)  & (-1.25) & (-3.26)  & (-2.23) & (2.40)  & (-1.51) & (1.62)  &            \\
SPY ETF         & -0.01*** & 0.98***  & -0.1*** & 0.02*    & 0.04*** & 0.04*** & -0.01** & 0.01  & 99.52      \\
                & (-3.81)  & (136.87) & (-9.55) & (1.76)   & (4.70)  & (2.88)  & (-2.16) & (0.57)  &            \\
\bottomrule
\end{tabularx}


==> tables/port_sharpe_0.001_cnt_updated.tex <==
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Annualized returns}}          \\
        \midrule
                 &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b   \\ 
         \midrule
        iso      &  6.76 &  23.33  &  0.83  &  34.87  &  26.43  \\
        nis      &       &  4.40   &  0.91   &  6.90   &  5.99    \\
        nis-s    &       &         &  4.38   &  4.57   &  2.08    \\
        nis-c    &       &         &         &  6.00   &  8.89   \\
        nis-b    &       &         &         &         &  7.50    \\
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel B: Annualized Sharpe ratios}}          \\
        \midrule
                 &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b  \\ 
         \midrule
        iso      &  1.20 &  1.08  &  -0.04  &  1.79   &  1.74   \\
        nis      &       &  0.48  &  -0.10  &  0.71   &  0.65   \\
        nis-s    &       &        &  0.47   &  0.37   &  0.07  \\
        nis-c    &       &        &         &  0.71   &  0.87   \\
        nis-b    &       &        &         &         &  0.97   \\
        \bottomrule
    \end{tabularx}

==> tables/port_sharpe_cnt.tex <==
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Annualized returns}}          \\
        \midrule
                 &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b   \\ 
         \midrule
        iso      & 6.25  &  25.85  &  6.58   &  29.39   &  18.55  \\
        nis      &       &  3.18   &  31.71  &  8.41    &  7.65     \\
        nis-s    &       &         &  6.34   &  16.74   &  11.10    \\
        nis-c    &       &         &         &  9.70    &  13.25    \\
        nis-b    &       &         &         &          &  8.26     \\
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel B: Annualized Sharpe ratios}}          \\
        \midrule
                 &  iso  &  nis   &  nis-s  &  nis-c  &  nis-b \\ 
         \midrule
        iso      & 1.29  &  1.67  &  0.99  &  2.38   &  1.77   \\
        nis      &       &  0.41  &  2.09  &  1.19   &  1.26   \\
        nis-s    &       &        &  1.36  &  1.65   &  0.72   \\
        nis-c    &       &        &        &  1.62   &  1.78   \\
        nis-b    &       &        &        &         &  1.58   \\
        \bottomrule
    \end{tabularx}

==> tables/port_with_cost_cnt_0.001.tex <==
\begin{tabularx}{\textwidth}{l*{7}{Y}}
\toprule
\multicolumn{7}{l}{\textbf{Panel A: Annualized returns}} \\
\midrule
portfolio / cost (bps) & 0     & 1     & 2     & 3     & 4     & 5     \\
\midrule
iso                     & 6.76   & 4.24   & 1.72   & -0.80  & -3.32  & -5.84  \\
iso/nis                 & 23.33  & 20.81  & 18.29  & 15.77  & 13.25  & 10.73  \\
iso/nis-c               & 34.87  & 32.35  & 29.83  & 27.31  & 24.79  & 22.27  \\
all                     & 0.31   & -2.21  & -4.73  & -7.25  & -9.77  & -12.29 \\
return momentum         & -14.81 & -17.33 & -19.85 & -22.37 & -24.89 & -27.41 \\
equal weight            & -4.00  &  &  &  &  &      \\
SPY ETF (open to close) & -1.00  & -3.52  & -6.04  & -8.56  & -11.08 & -13.6  \\
SPY ETF                 & 10.04  &  &  &  &  &  \\
\end{tabularx}


\begin{tabularx}{\textwidth}{l*{7}{Y}}
\toprule
\multicolumn{7}{l}{\textbf{Panel B: Annualized Sharpe ratios}} \\
\midrule
portfolio / cost (bps) & 0     & 1     & 2     & 3     & 4     & 5     \\
\midrule
iso                                 & 1.20  & 0.62  & 0.03  & -0.55 & -1.14 & -1.72 \\
iso/nis                             & 1.08  & 0.95  & 0.83  & 0.70  & 0.58  & 0.45  \\
iso/nis-c                           & 1.79  & 1.66  & 1.52  & 1.39  & 1.25  & 1.11  \\
all                                 & -0.25 & -0.74 & -1.23 & -1.71 & -2.20 & -2.69 \\
return momentum                     & -1.23 & -1.41 & -1.60 & -1.79 & -1.98 & -2.17 \\
equal weight                        & -0.39 &  &  &  &  &  \\
SPY ETF (open to close)             & -0.19 & -0.38 & -0.57 & -0.76 & -0.95 & -1.14 \\
SPY ETF                             & 0.42 &  &  &  &  &  \\
\bottomrule
\end{tabularx}


==> tables/pred_coeff_dist_cnt_0.001.tex <==
    \begin{tabularx}{\textwidth}{l * 7 {Y}}
        \toprule

                     &  Average $\beta_{\rho}$ & Standard deviation of $\beta_{\rho}$ & Percentage positive  &  Percentage significant  &  Percentage positive and significant & Average adj.$R^{2} (\%)$ \\ 
         \midrule
        all   & 0.01  & 0.47 & 51.64 & 7.44 & 5.03 & 1.54 \\
        iso   & 0.09  & 0.38 & 65.86 & 9.41 & 7.88 & 1.57 \\
        nis   & -0.05 & 0.42 & 44.20 & 5.03 & 2.41 & 1.54 \\
        nis-s & 0.05  & 0.36 & 59.96 & 5.69 & 3.94 & 1.55 \\
        nis-c & -0.07 & 0.34 & 39.61 & 6.78 & 1.75 & 1.55 \\
        nis-b & -0.07 & 0.27 & 36.98 & 3.72 & 0.66 & 1.53 \\
        \bottomrule
    \end{tabularx}

==> tables/predictive_multiple_regression_params_cnt_0.001_control_updated.tex <==

\begin{tabularx}{1.3\textwidth}{l*{8}{X}}
\toprule
                            & iso     & nis-c   & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%) \\
\midrule
iso + nis                               & 0.13*** &         &         &        & -0.14** &         & 0.1182          \\
                                        & (4.32)  &         &         &        & (-2.26) &         &                 \\
iso + nis-c                             & 0.12*** & -0.10** &         &        &         &         & 0.1185          \\
                                        & (3.00)  & (-2.31) &         &        &         &         &                 \\
iso + nis-c + nis-b                     & 0.12*** & -0.05   & -0.07*  &        &         &         & 0.1231          \\
                                        & (3.04)  & (-1.22) & (-1.79) &        &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 0.11*** & -0.05   & -0.08** & 0.02   &         &         & 0.1230          \\
                                        & (3.18)  & (-1.2)  & (-2.05) & (0.56) &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.11*** & -0.03   & -0.05   & 0.05   & -0.07   &         & 0.1230          \\
                                        & (3.14)  & (-0.6)  & (-1.21) & (0.62) & (-0.45) &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.16**  & -0.02   & -0.05   & 0.06   &         & -0.15   & 0.1234          \\
                                        & (2.41)  & (-0.48) & (-1.18) & (0.95) &         & (-0.77) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.21**  & -0.04   & -0.06   & 0.04   & 0.16    & -0.31   & 0.1234          \\
                                        & (2.26)  & (-0.72) & (-1.37) & (0.49) & (0.77)  & (-1.12) &      \\
\iffalse
\toprule
2017                                        & iso     & nis-c    & nis-b   & nis-s  & nis      & all     & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 0.11*** &          &         &        & -0.12*** &         & 0.0511          \\
                                        & (3.28)  &          &         &        & (-2.75)  &         &                 \\
iso + nis-c                             & 0.11*** & -0.13*** &         &        &          &         & 0.078           \\
                                        & (3.53)  & (-3.49)  &         &        &          &         &                 \\
iso + nis-c + nis-b                     & 0.11*** & -0.11*** & -0.03   &        &          &         & 0.0794          \\
                                        & (3.52)  & (-3.19)  & (-1.33) &        &          &         &                 \\
iso + nis-c + nis-b + nis-s             & 0.09*** & -0.11*** & -0.04   & 0.02   &          &         & 0.0792          \\
                                        & (2.98)  & (-3.12)  & (-1.41) & (0.79) &          &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.09*** & -0.10**  & -0.03   & 0.04   & -0.03    &         & 0.0784          \\
                                        & (3.00)  & (-2.04)  & (-0.57) & (0.41) & (-0.17)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.14    & -0.09**  & -0.01   & 0.06   &          & -0.12   & 0.0792          \\
                                        & (1.52)  & (-2.05)  & (-0.36) & (0.83) &          & (-0.58) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.24**  & -0.10**  & -0.03   & 0.02   & 0.26     & -0.41   & 0.0796          \\
                                        & (2.06)  & (-2.16)  & (-0.72) & (0.24) & (1.05)   & (-1.37) &     \\

\toprule
2018                                & iso     & nis-c   & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%) \\
\midrule
iso + nis                               & 0.13*** &         &         &        & -0.11*  &         & 0.1432          \\
                                        & (2.67)  &         &         &        & (-1.7)  &         &                 \\
iso + nis-c                             & 0.12*** & -0.11*  &         &        &         &         & 0.1488          \\
                                        & (2.63)  & (-1.76) &         &        &         &         &                 \\
iso + nis-c + nis-b                     & 0.13*** & -0.09   & -0.03   &        &         &         & 0.1491          \\
                                        & (2.65)  & (-1.47) & (-0.9)  &        &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 0.12*** & -0.08   & -0.04   & 0.02   &         &         & 0.1485          \\
                                        & (2.64)  & (-1.47) & (-1.0)  & (0.46) &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.12*** & -0.06   & -0.01   & 0.06   & -0.1    &         & 0.1481          \\
                                        & (2.65)  & (-0.84) & (-0.11) & (0.50) & (-0.4)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.13    & -0.07   & -0.03   & 0.03   &         & -0.05   & 0.1478          \\
                                        & (1.22)  & (-1.14) & (-0.44) & (0.35) &         & (-0.18) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.06    & -0.05   & -0.01   & 0.06   & -0.23   & 0.18    & 0.1475          \\
                                        & (0.39)  & (-0.8)  & (-0.06) & (0.56) & (-0.59) & (0.40)  &                \\


\toprule
2019                                 & iso     & nis-c    & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%)
\\
\midrule
iso + nis                               & 0.12*** &          &         &        & -0.08   &         & 0.1022          \\
                                        & (3.10)  &          &         &        & (-1.49) &         &                 \\
iso + nis-c                             & 0.14*** & -0.14*** &         &        &         &         & 0.1265          \\
                                        & (3.77)  & (-3.02)  &         &        &         &         &                 \\
iso + nis-c + nis-b                     & 0.14*** & -0.12*** & -0.04   &        &         &         & 0.1275          \\
                                        & (3.77)  & (-2.64)  & (-1.0)  &        &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 0.10**  & -0.09**  & -0.08*  & 0.10** &         &         & 0.1341          \\
                                        & (2.53)  & (-2.08)  & (-1.74) & (2.27) &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.10**  & -0.13*   & -0.13   & 0.03   & 0.16    &         & 0.1342          \\
                                        & (2.55)  & (-1.75)  & (-1.51) & (0.25) & (0.65)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.11    & -0.08    & -0.07   & 0.11   &         & -0.04   & 0.1332          \\
                                        & (1.38)  & (-1.38)  & (-0.97) & (1.20) &         & (-0.17) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.29**  & -0.14*   & -0.14*  & 0.01   & 0.67*   & -0.66*  & 0.1376          \\
                                        & (2.54)  & (-1.91)  & (-1.68) & (0.06) & (1.96)  & (-1.85) &          \\  


\toprule
2020                                    & iso    & nis-c   & nis-b   & nis-s   & nis     & all    & adj.$R^2$ (\%) \\
\midrule
iso + nis                               & 0.17** &         &         &         & -0.26   &        & 0.2952          \\
                                        & (2.00) &         &         &         & (-1.35) &        &                 \\
iso + nis-c                             & 0.1    & -0.05   &         &         &         &        & 0.2821          \\
                                        & (0.92) & (-0.37) &         &         &         &        &                 \\
iso + nis-c + nis-b                     & 0.1    & 0.06    & -0.22   &         &         &        & 0.2991          \\
                                        & (0.89) & (0.42)  & (-1.5)  &         &         &        &                 \\
iso + nis-c + nis-b + nis-s             & 0.1    & 0.06    & -0.22   & -0.02   &         &        & 0.2983          \\
                                        & (1.08) & (0.42)  & (-1.46) & (-0.17) &         &        &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.1    & 0.11    & -0.14   & 0.08    & -0.23   &        & 0.2979          \\
                                        & (1.06) & (0.60)  & (-0.63) & (0.26)  & (-0.36) &        &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.14   & 0.08    & -0.18   & 0.02    &         & -0.13  & 0.2976          \\
                                        & (0.68) & (0.49)  & (-0.98) & (0.10)  &         & (-0.2) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.04   & 0.12    & -0.13   & 0.09    & -0.42   & 0.24   & 0.2971          \\
                                        & (0.14) & (0.63)  & (-0.6)  & (0.31)  & (-0.49) & (0.27) &        \\
\fi

\bottomrule
\end{tabularx}


==> tables/predictive_multiple_regression_yearly_params_cnt_0.001_control_updated.tex <==
\begin{tabularx}{1.3\textwidth}{l*{8}{X}}

\toprule
2017                                        & iso     & nis-c    & nis-b   & nis-s  & nis      & all     & adj.$R^2$ (\%) \\
\midrule

iso + nis                               & 0.11*** &          &         &        & -0.12*** &         & 0.0511          \\
                                        & (3.28)  &          &         &        & (-2.75)  &         &                 \\
iso + nis-c                             & 0.11*** & -0.13*** &         &        &          &         & 0.0780          \\
                                        & (3.53)  & (-3.49)  &         &        &          &         &                 \\
iso + nis-c + nis-b                     & 0.11*** & -0.11*** & -0.03   &        &          &         & 0.0794          \\
                                        & (3.52)  & (-3.19)  & (-1.33) &        &          &         &                 \\
iso + nis-c + nis-b + nis-s             & 0.09*** & -0.11*** & -0.04   & 0.02   &          &         & 0.0792          \\
                                        & (2.98)  & (-3.12)  & (-1.41) & (0.79) &          &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.09*** & -0.10**  & -0.03   & 0.04   & -0.03    &         & 0.0784          \\
                                        & (3.00)  & (-2.04)  & (-0.57) & (0.41) & (-0.17)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.14    & -0.09**  & -0.01   & 0.06   &          & -0.12   & 0.0792          \\
                                        & (1.52)  & (-2.05)  & (-0.36) & (0.83) &          & (-0.58) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.24**  & -0.10**  & -0.03   & 0.02   & 0.26     & -0.41   & 0.0796          \\
                                        & (2.06)  & (-2.16)  & (-0.72) & (0.24) & (1.05)   & (-1.37) &     \\

\toprule
2018                                & iso     & nis-c   & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%) \\
\midrule
iso + nis                               & 0.13*** &         &         &        & -0.11*  &         & 0.1432          \\
                                        & (2.67)  &         &         &        & (-1.7)  &         &                 \\
iso + nis-c                             & 0.12*** & -0.11*  &         &        &         &         & 0.1488          \\
                                        & (2.63)  & (-1.76) &         &        &         &         &                 \\
iso + nis-c + nis-b                     & 0.13*** & -0.09   & -0.03   &        &         &         & 0.1491          \\
                                        & (2.65)  & (-1.47) & (-0.9)  &        &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 0.12*** & -0.08   & -0.04   & 0.02   &         &         & 0.1485          \\
                                        & (2.64)  & (-1.47) & (-1.0)  & (0.46) &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.12*** & -0.06   & -0.01   & 0.06   & -0.10   &         & 0.1481          \\
                                        & (2.65)  & (-0.84) & (-0.11) & (0.50) & (-0.40) &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.13    & -0.07   & -0.03   & 0.03   &         & -0.05   & 0.1478          \\
                                        & (1.22)  & (-1.14) & (-0.44) & (0.35) &         & (-0.18) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.06    & -0.05   & -0.01   & 0.06   & -0.23   & 0.18    & 0.1475          \\
                                        & (0.39)  & (-0.8)  & (-0.06) & (0.56) & (-0.59) & (0.40)  &                \\


\toprule
2019                                 & iso     & nis-c    & nis-b   & nis-s  & nis     & all     & adj.$R^2$ (\%)
\\
\midrule
iso + nis                               & 0.12*** &          &         &        & -0.08   &         & 0.1022          \\
                                        & (3.10)  &          &         &        & (-1.49) &         &                 \\
iso + nis-c                             & 0.14*** & -0.14*** &         &        &         &         & 0.1265          \\
                                        & (3.77)  & (-3.02)  &         &        &         &         &                 \\
iso + nis-c + nis-b                     & 0.14*** & -0.12*** & -0.04   &        &         &         & 0.1275          \\
                                        & (3.77)  & (-2.64)  & (-1.00) &        &         &         &                 \\
iso + nis-c + nis-b + nis-s             & 0.10**  & -0.09**  & -0.08*  & 0.10** &         &         & 0.1341          \\
                                        & (2.53)  & (-2.08)  & (-1.74) & (2.27) &         &         &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.10**  & -0.13*   & -0.13   & 0.03   & 0.16    &         & 0.1342          \\
                                        & (2.55)  & (-1.75)  & (-1.51) & (0.25) & (0.65)  &         &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.11    & -0.08    & -0.07   & 0.11   &         & -0.04   & 0.1332          \\
                                        & (1.38)  & (-1.38)  & (-0.97) & (1.20) &         & (-0.17) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.29**  & -0.14*   & -0.14*  & 0.01   & 0.67*   & -0.66*  & 0.1376          \\
                                        & (2.54)  & (-1.91)  & (-1.68) & (0.06) & (1.96)  & (-1.85) &          \\  


\toprule
2020                                    & iso    & nis-c   & nis-b   & nis-s   & nis     & all    & adj.$R^2$ (\%) \\
\midrule
iso + nis                               & 0.17** &         &         &         & -0.26   &        & 0.2952          \\
                                        & (2.00) &         &         &         & (-1.35) &        &                 \\
iso + nis-c                             & 0.10   & -0.05   &         &         &         &        & 0.2821          \\
                                        & (0.92) & (-0.37) &         &         &         &        &                 \\
iso + nis-c + nis-b                     & 0.10   & 0.06    & -0.22   &         &         &        & 0.2991          \\
                                        & (0.89) & (0.42)  & (-1.50) &         &         &        &                 \\
iso + nis-c + nis-b + nis-s             & 0.10   & 0.06    & -0.22   & -0.02   &         &        & 0.2983          \\
                                        & (1.08) & (0.42)  & (-1.46) & (-0.17) &         &        &                 \\
iso + nis-c + nis-b + nis-s + nis       & 0.10   & 0.11    & -0.14   & 0.08    & -0.23   &        & 0.2979          \\
                                        & (1.06) & (0.60)  & (-0.63) & (0.26)  & (-0.36) &        &                 \\
iso + nis-c + nis-b + nis-s + all       & 0.14   & 0.08    & -0.18   & 0.02    &         & -0.13  & 0.2976          \\
                                        & (0.68) & (0.49)  & (-0.98) & (0.10)  &         & (-0.20) &                 \\
iso + nis-c + nis-b + nis-s + nis + all & 0.04   & 0.12    & -0.13   & 0.09    & -0.42   & 0.24   & 0.2971          \\
                                        & (0.14) & (0.63)  & (-0.6)  & (0.31)  & (-0.49) & (0.27) &        \\
\bottomrule
\end{tabularx}

==> tables/predictive_regression_params.tex <==
    \begin{tabularx}{\textwidth}{l * 6 {Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Count imbalance}} \\
        \midrule
         &  Average coefficient   &  Percentage positive  &  Percentage positive and significant &  Percentage negative and significant  & Average $R^{2} (\%)$ \\ 
         \midrule
         all         &  -0.04  &  47.48  &  2.84  &  5.25   &  0.14  \\
         iso         &  0.05   &  56.89  &  5.47  &  2.84   &  0.14  \\
         nis         &  -0.09  &  42.89  &  1.97  &  6.13   &  0.13  \\
         nis-s       &  0.03   &  54.92  &  4.81  &  3.28   &  0.14  \\
         nis-c       &  -0.10  &  33.26  &  1.31  &  10.50  &  0.14  \\
         nis-b       &  -0.08  &  34.79  &  1.31  &  6.13   &  0.13  \\
        \bottomrule
    \end{tabularx}

    \begin{tabularx}{\textwidth}{l * 6 {Y}}
        \multicolumn{6}{l}{\textbf{Panel B: Volume imbalance}} \\
        \midrule
         &  Average coefficient   &  Percentage positive  &  Percentage positive and significant &  Percentage negative and significant & Average $R^{2} (\%)$\\ 
         \midrule
         all         &  0.01   &  54.05  &  4.81  &  3.72  & 0.15  \\
         iso         &  0.07   &  61.93  &  7.66  &  1.75  & 0.15  \\
         nis         &  -0.04  &  47.05  &  3.06  &  5.69  & 0.13  \\
         nis-s       &  0.04   &  58.64  &  5.69  &  3.06  & 0.15  \\
         nis-c       &  -0.07  &  35.23  &  1.31  &  9.19  & 0.14  \\
         nis-b       &  -0.05  &  38.51  &  1.53  &  4.81  & 0.12  \\
        \bottomrule
    \end{tabularx}    

==> tables/predictive_regression_params_cnt.tex <==
    \begin{tabularx}{\textwidth}{l * 6 {Y}}
        \toprule
         &  Average coefficient   &  Percentage positive  &  Percentage positive and significant &  Percentage negative and significant  & Average $R^{2} (\%)$ \\ 
         \midrule
         all         &  -0.04  &  47.48  &  2.84  &  5.25   &  0.15  \\
         iso         &  0.05   &  56.89  &  5.47  &  2.84   &  0.17  \\
         nis         &  -0.09  &  42.89  &  1.97  &  6.13   &  0.15  \\
         nis-s       &  0.03   &  54.92  &  4.81  &  3.28   &  0.16  \\
         nis-c       &  -0.10  &  33.26  &  1.31  &  10.50  &  0.20  \\
         nis-b       &  -0.08  &  34.79  &  1.31  &  6.13   &  0.15  \\
        \bottomrule
    \end{tabularx}

==> tables/predictive_regression_params_cnt_0.001_control_updated.tex <==
\begin{tabularx}{\textwidth}{l*{4}{Y}}
\toprule

                      &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)   \\ 
\midrule  

all    & 0.00     & 0.07  & 0.1013 \\
iso    & 0.08**   & 2.30  & 0.1090 \\
nis    & -0.05    & -0.85 & 0.1030 \\
nis-s  & 0.04     & 0.94  & 0.1027 \\
nis-c  & -0.05    & -1.44 & 0.1049 \\
nis-b  & -0.08**  & -1.97 & 0.1094 \\

 & & & \\
control variables & & & 0.1015\\
\bottomrule
\end{tabularx}

==> tables/predictive_regression_r2.tex <==
    \begin{tabularx}{\textwidth}{l * 5 {Y}}
        \toprule
                                                & $R^{2}$ & adj. $R^{2}$ & $\Delta$ adj. $R^{2}$   & $t$ value \\         \midrule
         all                                    &  0.15  &  0.016    &  $-$          &  $-$   \\
         iso + nis                              &  0.34  &  0.061    &  $0.045^{***}$  &  15.92  \\
         iso + nis-s + nis-c + nis-b            &  0.64  &  0.094    &  $0.033^{***}$  &  19.82  \\
        \bottomrule
    \end{tabularx}

==> tables/predictive_regression_yearly_params_cnt_0.001_control_updated.tex <==
\begin{tabularx}{\textwidth}{l*{4}{Y}}
\toprule

2017                      &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)   \\ 
\midrule  

all   & -0.01    & -0.26 & 0.0273 \\
iso   & 0.07**   & 2.47  & 0.0360 \\
nis   & -0.06*   & -1.69 & 0.0320 \\
nis-s & 0.05**   & 2.18  & 0.0331 \\
nis-c & -0.10*** & -3.03 & 0.0569 \\
nis-b & -0.07*** & -2.75 & 0.0458 \\
control variables & & & 0.0281 \\

\toprule
2018                      &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)   \\ 
\midrule  

all   & 0.04     & 0.73  & 0.1248 \\
iso   & 0.09**   & 2.34  & 0.1361 \\
nis   & -0.02    & -0.46 & 0.1242 \\
nis-s & 0.06     & 1.48  & 0.1285 \\
nis-c & -0.06    & -1.21 & 0.1292 \\
nis-b & -0.05    & -1.20 & 0.1275 \\
control variables & & & 0.1246 \\


\toprule
2019     &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)   \\ 
\midrule  
all   & 0.04     & 0.91  & 0.0843 \\
iso   & 0.09***  & 2.90  & 0.0979 \\
nis   & 0.00     & -0.10 & 0.0828 \\
nis-s & 0.11***  & 3.16  & 0.0993 \\
nis-c & -0.08**  & -2.13 & 0.0953 \\
nis-b & -0.07*   & -1.79 & 0.0910 \\
control variables & & & 0.0837 \\


\toprule
2020    &  $\beta_{\rho}$ & t   &  adj.$R^2$ (\%)   \\ 
\midrule  
all   & -0.07    & -0.47 & 0.2804 \\
iso   & 0.08     & 1.05  & 0.2820 \\
nis   & -0.15    & -0.89 & 0.2850 \\
nis-s & -0.06    & -0.52 & 0.2806 \\
nis-c & 0.00     & -0.04 & 0.2791 \\
nis-b & -0.17    & -1.25 & 0.2927 \\
control variables & & & 0.2799 \\

\bottomrule
\end{tabularx}

==> tables/regression_metrics.tex <==
    \begin{tabularx}{\textwidth}{l * 6 {Y}}

        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Contemporaneous regression}}  \\
        \midrule
                                        & F-score & AIC        & BIC        & MSE    & MAE    \\
        \midrule

all                                     & 3014.97 & 1632679.36 & 1632783.54 & 2.1614 & 0.9661 \\
iso                                     & 3160.07 & 1631448.98 & 1631553.16 & 2.1555 & 0.9665 \\
nis                                     & 2356.34 & 1638306.63 & 1638410.81 & 2.1884 & 0.9750 \\
nis-s                                   & 1789.82 & 1643203.51 & 1643307.69 & 2.2123 & 0.9839 \\
nis-c                                   & 2062.61 & 1640838.93 & 1640943.11 & 2.2007 & 0.9803 \\
nis-b                                   & 1824.98 & 1642898.05 & 1643002.23 & 2.2108 & 0.9827 \\
iso + nis                               & 2988.08 & 1630095.96 & 1630213.16 & 2.1491 & 0.9634 \\
iso + nis-c                             & 2977.28 & 1630197.28 & 1630314.48 & 2.1496 & 0.9639 \\
iso + nis-c + nis-b                     & 2760.67 & 1629639.74 & 1629769.96 & 2.1469 & 0.9627 \\
iso + nis-c + nis-b + nis-s             & 2550.43 & 1629416.89 & 1629560.13 & 2.1459 & 0.9625 \\
iso + nis-c + nis-b + nis-s + nis       & 2454.35 & 1628199.49 & 1628355.76 & 2.1401 & 0.9606 \\
iso + nis-c + nis-b + nis-s + all       & 2423.37 & 1628575.80 & 1628732.07 & 2.1419 & 0.9609 \\
iso + nis-c + nis-b + nis-s + nis + all & 2279.23 & 1628196.95 & 1628366.24 & 2.1401 & 0.9606 \\   
        \bottomrule
    \end{tabularx}        
    
    \begin{tabularx}{\textwidth}{l * 6 {Y}}

        \multicolumn{6}{l}{\textbf{Panel B: Predictive regression}}  \\
        \midrule
                                        & F-score & AIC        & BIC        & MSE    & MAE    \\
        \midrule
all                                     & 46.96         & 1655230.52 & 1655347.72 & 2.2719 & 0.9950 \\
iso                                     & 50.47         & 1655195.40 & 1655312.66 & 2.2717 & 0.9949 \\
nis                                     & 47.77        & 1655222.42 & 1655339.62 & 2.2718 & 0.9950 \\
nis-s                                   & 47.63         & 1655223.81 & 1655341.02 & 2.2718 & 0.9950 \\
nis-c                                   & 48.60        & 1655214.09 & 1655331.29 & 2.2718 & 0.9949 \\
nis-b                                   & 50.65         & 1655193.67 & 1655310.87 & 2.2717 & 0.9949 \\
iso + nis                               & 49.77         & 1655152.70 & 1655282.93 & 2.2715 & 0.9948 \\
iso + nis-c                             & 49.87        & 1655151.64 & 1655281.87 & 2.2715 & 0.9948 \\
iso + nis-c + nis-b                     & 47.55        & 1655129.59 & 1655272.83 & 2.2714 & 0.9948 \\
iso + nis-c + nis-b + nis-s             & 43.94        & 1655128.98 & 1655285.25 & 2.2714 & 0.9948 \\
iso + nis-c + nis-b + nis-s + nis       & 40.86        & 1655128.16 & 1655297.45 & 2.2713 & 0.9948 \\
iso + nis-c + nis-b + nis-s + all       & 41.01        & 1655126.12 & 1655295.41 & 2.2713 & 0.9948 \\
iso + nis-c + nis-b + nis-s + nis + all & 38.34        & 1655125.05 & 1655307.36 & 2.2713 & 0.9948 \\
        \bottomrule
    \end{tabularx}    

==> tables/sharpe_imba_sorted_0.0005.tex <==


\begin{table}
    \caption{\small Sharpe ratio of imbalance-sorted portfolios}    
    \begin{tabularx}{\textwidth}{l * 6 {Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Count imbalance}}          \\
        \midrule
                     &  Q-100  &  Q-80   &  Q-60   &  Q-40   &  Q-20    \\ 
         \midrule
         all         &  -0.26  &  -0.14  &  -0.27  &  -0.33  &  -0.44  \\
         iso         &   1.47  &  1.84   &  2.10   &  1.71   &  1.73   \\
         nis         &  -0.96  &  -1.15  &  -1.32  &  -1.29  &  -1.57  \\
         nis-s       &   1.17  &  1.49   &  1.57   &  1.74   &  1.14   \\
         nis-c       &  -2.51  &  -2.40  &  -2.46  &  -2.52  &  -2.37  \\
         nis-b       &  -1.72  &  -2.05  &  -2.39  &  -1.90  &  -2.54  \\
        \bottomrule
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l * 5 {Y}}
        \multicolumn{5}{l}{\textbf{Panel B: Volume imbalance}}         \\
        \midrule
                     &  Q-100  &  Q-80   &  Q-60   &  Q-40   &  Q-20    \\ 
         \midrule
         all         &  0.65   &  0.60   &  0.74   &  0.88   &  0.74   \\
         iso         &  2.28   &  2.61   &  2.62   &  2.49   &  2.57   \\
         nis         &  -0.30  &  -0.70  &  -0.57  &  -0.84  &  -0.88  \\
         nis-s       &  1.71   &  2.06   &  1.75   &  1.77   &  1.77   \\
         nis-c       &  -1.99  &  -2.19  &  -2.56  &  -2.35  &  -2.07  \\
         nis-b       &  -1.67  &  -1.72  &  -1.37  &  -1.75  &  -1.60  \\
        \bottomrule
    \end{tabularx}    
    \label{tab:sort_portfolio_sharpe}
\end{table}



==> tables/single_sort_0.001_cnt_updated.tex <==
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Pannel A: Annualized returns}} \\
        \midrule
                     &  Low  &  2   &  3  &  4   &  High        \\ 
                     \cmidrule(lr){2-6}  
            all   & -2.13 & -2.70 & -3.17 & -5.12 & -1.81 \\
            iso   & -4.52 & -4.72 & -4.37 & -3.57 & 2.24  \\
            nis   & 0.05  & -4.44 & -2.16 & -4.04 & -4.35 \\
            nis-s & -3.98 & -4.20 & -2.64 & -4.50 & 0.39  \\
            nis-c & 2.33  & -3.63 & -4.28 & -5.69 & -3.64 \\
            nis-b & 1.55  & -1.93 & -4.73 & -3.87 & -5.98 \\

    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Pannel B: Average daily COIs}} \\
        \midrule
                     &  Low  &  2    &  3    &  4   &  High        \\ 
                     \cmidrule(lr){2-6}  
            all   & -0.16 & -0.06 & 0.00  & 0.05 & 0.16 \\
            iso   & -0.23 & -0.09 & -0.01 & 0.07 & 0.21 \\
            nis   & -0.16 & -0.06 & 0.00  & 0.06 & 0.17 \\
            nis-s & -0.21 & -0.08 & -0.01 & 0.07 & 0.19 \\
            nis-c & -0.18 & -0.05 & 0.02  & 0.08 & 0.22 \\
            nisb  & -0.21 & -0.07 & 0.01  & 0.09 & 0.24 \\
        \bottomrule
    \end{tabularx}
    

==> tables/single_sort_cnt.tex <==
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Pannel A: Annualized returns}} \\
        \midrule
                     &  Low  &  2   &  3  &  4   &  High        \\ 
                     \cmidrule(lr){2-6}  
        all          & -1.57 & -1.77 & -1.95 & -3.61 & -0.49 \\
        iso          & -4.25 & -4.11 & -2.13 & -0.91 & 2.00  \\
        nis          & 0.54  & -1.76 & -1.69 & -3.85 & -2.63 \\
        nis-s        & -4.09 & -2.56 & -2.28 & -2.70 & 2.25  \\
        nis-c        & 4.67  & -0.56 & -2.75 & -5.72 & -5.03 \\
        nis-b        & 3.60  & -1.91 & -1.87 & -4.55 & -4.66 \\

    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Pannel B: Average daily COIs}} \\
        \midrule
                     &  Low  &  2    &  3    &  4   &  High        \\ 
                     \cmidrule(lr){2-6}  
        all         & -0.16  & -0.05 & 0.00  & 0.06 & 0.17         \\
        iso         & -0.20  & -0.06 & 0.01  & 0.08 & 0.22         \\
        nis         & -0.18  & -0.06 & 0.00  & 0.06 & 0.17         \\
        nis-s       & -0.20  & -0.07 & 0.01  & 0.08 & 0.21         \\
        nis-c       & -0.24  & -0.10 & -0.03 & 0.05 & 0.19         \\
        nis-b       & -0.28  & -0.11 & -0.01 & 0.08 & 0.24         \\
        \bottomrule
    \end{tabularx}
    


==> tables/single_sort_portfolio.tex <==
    \begin{tabularx}{\textwidth}{l*{13}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel A: Annualized portfolio returns $(\%)$}}          \\
        \midrule
                 &  \multicolumn{6}{c}{Count}   &  \multicolumn{6}{c}{Volume}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                     &  Low  &  2   &  3  &  4   &  High   &  \thead{Long \\ $-$ \\ Short}  &  Low  &  2   &  3  &  4   &  High   &  \thead{Long \\ $-$ \\ Short}     \\ 
         \midrule
         all         &  0.49   &  3.61  &  1.95  &  1.77  &  1.57    &  1.09   &  -0.75  &  2.74   &  2.55   &  2.51   &  2.34   &  3.10   \\
         iso         &  -2.00  &  0.91  &  2.13  &  4.11  &  4.25    &  6.25   &  -3.86  &  1.40   &  2.13   &  4.50   &  5.21   &  9.07   \\
         nis         &  2.63   &  3.85  &  1.69  &  1.76  &  -0.54   &  3.18   &  0.83   &  3.66   &  3.31   &  1.86   &  -0.26  &  1.09   \\
         nis-s       &  -2.25  &  2.70  &  2.28  &  2.56  &  4.09    &  6.34   &  -2.67  &  2.05   &  2.51   &  3.98   &  3.52   &   6.19  \\
         nis-c       &  5.03   &  5.72  &  2.75  &  0.56  &  -4.67   &  9.70   &  3.76   &  5.90   &  3.09   &  0.78   &  -4.14  &  7.90   \\
         nis-b       &  4.66   &  4.55  &  1.87  &  1.91  &  -3.60   &  8.26   &  3.93   &  2.28   &  3.43   &  2.17   &  -2.40  &  6.33   \\
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{13}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel B: Annualized Sharpe ratio}}          \\
        \midrule
                 &  \multicolumn{6}{c}{Count}   &  \multicolumn{6}{c}{Volume}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                     &  Low  &  2   &  3  &  4   &  High   &  \thead{Long \\ $-$ \\ Short}   &  Low  &  2   &  3  &  4   &  High   &  \thead{Long \\ $-$ \\ Short}   \\ 
         \midrule
         all         &  -0.10   &  0.19   &  0.04  &  0.02   &  0.00    &  -0.14   &  -0.22  &  0.11   &  0.09  &  0.09  &  0.07  &  0.44   \\
         iso         &  -0.34   &  -0.06  &  0.05  &  0.25   &  0.25    &  1.29    &  -0.52  &  -0.02  &  0.05  &  0.28  &  0.45  &  2.11   \\
         nis         &          &         &        &         &          &  0.41    &         &         &        &        &        &  -0.13  \\
         nis-s       &  -0.37   &  0.11   &  0.07  &  0.09   &  0.24    &  1.36    &  -0.41  &  0.04   &  0.09  &  0.23  &  0.19  &  1.39   \\
         nis-c       &          &         &        &         &          &  1.62    &         &         &        &        &        &  1.42   \\
         nis-b       &          &         &        &         &          &  1.57    &         &         &        &        &        &  1.18   \\
        \bottomrule
    \end{tabularx}

==> tables/single_sort_portfolio_increase.tex <==
    \begin{tabularx}{\textwidth}{l*{13}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel A: Annualized portfolio returns $(\%)$}}          \\
        \midrule
                 &  \multicolumn{6}{c}{Count}   &  \multicolumn{6}{c}{Volume}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                     &  Low  &  2   &  3  &  4   &  High   &  \thead{High \\ $-$ \\ Low}  &  Low  &  2   &  3  &  4   &  High   &  \thead{High \\ $-$ \\ Low}     \\ 
         \midrule
         all         &  0.49  &  3.61  &  1.95  &  1.77  &  1.57   &  1.09  &  -0.75   &  2.74   &  2.55   &  2.51   &  2.34  &  3.10  \\
         iso         &   -2.00  &  0.91   &  2.13   &  4.11   &  4.25    &  6.25  &  -3.86   &  1.40   &  2.13   &  4.50  &  5.21 &  9.07  \\
         nis         &  -2.63  &  -3.85  &  -1.69  &  -1.76  &  0.54   &  3.18   &  -0.83  &  -3.66  &  -3.31  &  -1.86  &  0.26  &  1.09\\
         nis-s       &   -2.25  &  2.70   &  2.28   &  2.56   &  4.09    &  6.34   &  -2.67   &  2.05   &  2.51   &  3.98   &  3.52 &   6.19  \\
         nis-c       &  -5.03  &  -5.72  &  -2.75  &  -0.56  &  4.67   &  9.70  &  -3.76  &  -5.90  &  -3.09  &  -0.78  &  4.14  &  7.90  \\
         nis-b       &  -4.66  &  -4.55  &  -1.87  &  -1.91  &  3.60   &  8.26  &  -3.93  &  -2.28  &  -3.43  &  -2.17  &  2.40  &  6.33 \\
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{13}{Y}}
        \toprule
        \multicolumn{11}{l}{\textbf{Panel B: Annualized Sharpe ratio}}          \\
        \midrule
                 &  \multicolumn{6}{c}{Count}   &  \multicolumn{6}{c}{Volume}  \\ 
        \cmidrule(lr){2-7} \cmidrule(lr){8-13} 
                     &  Low  &  2   &  3  &  4   &  High   &  \thead{High \\ $-$ \\ Low}   &  Low  &  2   &  3  &  4   &  High   &  \thead{High \\ $-$ \\ Low}   \\ 
         \midrule
         all         &  -0.10  &  0.19  &  0.04  &  0.02  &  0.00   &  -0.14  &  -0.22   &  0.11   &  0.09   &  0.09   &  0.07  &  0.44 \\
         iso         &   -0.34  &  -0.06   &  0.05   &  0.25   &  0.25    &  1.29  &  -0.52   &  -0.02   &  0.05   &  0.28   &  0.45  &  2.11  \\
         nis         &  -0.41  &  -0.51  &  -0.31  &  -0.31  &  -0.10   &  0.41  &  -0.23  &  -0.49  &  -0.46  &  -0.33  &  -0.13  &  -0.13 \\
         nis-s       &  -0.37  &  0.11   &  0.07   &  0.09   &  0.24    &  1.36  &  -0.41   &  0.04   &  0.09   &  0.23   &  0.19  &  1.39 \\
         nis-c       &  -0.63  &  -0.69  &  -0.41  &  -0.20  &  0.29   &  1.62 &  -0.51  &  -0.70  &  -0.45  &  -0.22  &  0.24  &  1.42  \\
         nis-b       &  -0.60  &  -0.58  &  -0.32  &  -0.33  &  0.19   &  1.57  &  -0.54  &  -0.37  &  -0.46  &  -0.36  &  0.08  &  1.18 \\
        \bottomrule
    \end{tabularx}

==> tables/sum_stats_stocks.tex <==
    \begin{tabularx}{\textwidth}{l*{2}{Y}}
        \toprule
        %\multicolumn{2}{l}{\textbf{Panel A: Count of stocks in the sample universe}} \\
        %\midrule
        %& Mean   & Median    & Std. dev. \\
        %\cmidrule(lr){2-4} 
         &   Number of stocks   \\    
         \midrule
    Total    &    457 \\
    \\
    \textbf{\textit{Sectors:}} &  \\
    
    Communication srvices    &  24  \\
    Consumer discretionary   &  57  \\
    Consumer staples        &  32   \\
    Energy      &   24   \\ 
    Financials        &   62  \\
    Health care  &   55                    \\
    Industrials      &    60   \\
    Information technology   &     64   \\
    Materials       &    24          \\
    Real estate     &    29          \\
    Utilities       &    26          \\
    \bottomrule
    \end{tabularx}


==> tables/sum_universe_stock.tex <==
    \begin{tabularx}{\textwidth}{l*{6}{Y}}
        \toprule
        \multicolumn{6}{l}{\textbf{Panel A: Average daily statistics of trade counts}} \\
        %\midrule
        & Mean   & Median    & Std. dev. \\
        \cmidrule(lr){2-4} 
        
    Communication srvices    &     Consumer discretionary         &       Consumer staples        &       Energy      &      Financials        &    Health care  \\

    
    Industrials     &    Information technology      &     Materials       &     Real estate     &        Utilities     &             \\


    
    \bottomrule
    \end{tabularx}

==> tables/trades_summary_stats.tex <==
    \begin{tabularx}{\textwidth}{l*{4}{Y}}
        \toprule
        %\multicolumn{4}{l}{\textbf{Panel A: Average daily statistics of trade counts}} \\
        %\midrule
        & Mean   & Median    & Std. dev. \\
        \cmidrule(lr){2-4} 
        
        Number of trades             &   3378.06    &  3022.07    &  1651.50     \\
        Percentage of iso trades     &   38.29      &  38.14      &  7.27        \\
        Percentage of nis trades     &   61.71      &  61.86      &  7.27        \\
        Percentage of nis-s trades   &   29.83      &  29.49      &  7.02        \\
        Percentage of nis-c trades   &   15.58      &  14.70      &  5.66        \\
        Percentage of nis-b trades   &   16.30      &  15.85      &  5.38        \\ 
    \bottomrule
    \end{tabularx}

    \iffalse
    \begin{tabularx}{\textwidth}{l*{4}{Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel B: Average daily statistics of trade volumes}} \\
        \midrule
        & Mean   & Median    & Std. dev. \\
        \cmidrule(lr){2-4} 
        
        Volume of trades             &  522301.02   &  458738.54  &  275668.69   \\
        Percentage of iso volumes     &  38.81       &  38.52      &  7.29        \\
        Percentage of nis volumes     &  61.19       &  61.48      &  7.29        \\
        Percentage of nis-s volumes   &  29.75       &  29.50      &  6.81        \\
        Percentage of nis-c volumes   &  16.00       &  15.01      &  5.87        \\ 
        Percentage of nis-b volumes   &  15.44       &  15.09      &  5.11        \\ 

        \bottomrule
    \end{tabularx}
    \fi


==> tables/trades_summary_stats_updated.tex <==
    \begin{tabularx}{\textwidth}{l*{4}{Y}}
        \toprule
        %\multicolumn{4}{l}{\textbf{Panel A: Average daily statistics of trade counts}} \\
        %\midrule
        & Mean   & Median    & Std. dev. \\
        \cmidrule(lr){2-4} 
        
        Number of trades           &  3906.00 &  3010.85 &    3425.05 \\
        Percentage of iso trades   &    28.55 &    28.31 &       3.91 \\
        Percentage of nis trades   &    71.45 &    71.69 &       3.91 \\
        Percentage of nis-s trades &    29.75 &    29.34 &       6.34 \\
        Percentage of nis-c trades &    17.27 &    17.29 &       3.64 \\
        Percentage of nis-b trades &    24.43 &    23.95 &       4.69 \\
    \bottomrule
    \end{tabularx}

==> tables/universe_corr.tex <==
    \begin{tabularx}{\textwidth}{l*{4}{Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel A: Average fractions}}          \\
        \midrule
                  &  S\&P 500      &  S\&P 100     &  Dow 30      \\ 
        \cmidrule(lr){2-4}
                iso   &     28.55 &     34.37 &   37.57 \\
                nis   &     71.45 &     65.63 &   62.43 \\
                nis-s &     29.75 &     37.82 &   42.58 \\
                nis-c &     17.27 &     11.45 &    8.24 \\
                nis-b &     24.43 &     16.37 &   11.60 \\
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{4}{Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel B: Average correlations}}          \\
        \midrule
                 &  S\&P 500 - S\&P 100  &  S\&P 500 - Dow 30   &  S\&P 100 - Dow 30 \\ 
         \cmidrule(lr){2-4}
        iso   &               0.99 &              0.97 &              0.99 \\
        nis   &               0.99 &              0.99 &              1.00 \\
        nis-s &               0.97 &              0.94 &              0.98 \\
        nis-c &               0.92 &              0.85 &              0.95 \\
        nis-b &               0.91 &              0.82 &              0.91 \\
    \end{tabularx}
    
    \begin{tabularx}{\textwidth}{l*{4}{Y}}
        \toprule
        \multicolumn{4}{l}{\textbf{Panel C: Annualized Sharpe ratios}}          \\
        \midrule
                  &  S\&P 500      &  S\&P 100     &  Dow 30      \\ 
         \cmidrule(lr){2-4}
        iso       &     1.20 &     1.04 &    0.84 \\
        nis       &     0.48 &     0.59 &   -0.98 \\
        nis-s     &     0.47 &     0.26 &    0.02 \\
        nis-c     &     0.71 &     1.12 &   -1.59 \\
        nis-b     &     0.97 &     1.16 &   -1.65 \\
        iso/nis   &     1.08 &     1.22 &    0.76 \\
        iso/nis-c &     1.79 &     1.34 &    1.03 \\
        \bottomrule
    \end{tabularx}
